Triangle decompositions of $\lambda K_v-\lambda K_w-\lambda K_u$

Denote by $\lambda K_v$ the complete graph of order $v$ with multiplicity $\lambda$. Let $\lambda K_v-\lambda K_w-\lambda K_u$ be the graph obtained from $\lambda K_v$ by the removal of the edges of two vertex disjoint complete multi-subgraphs with multiplicity $ \lambda $ of orders $ w $ and $ u $, respectively. When $\lambda$ is odd, it is shown that there exists a triangle decomposition of $\lambda K_v-\lambda K_w-\lambda K_u$ if and only if $v\geq w+u+\max\{u,w\}$, $ \lambda \left({v\choose 2}-{u\choose 2}-{w\choose 2}\right) \equiv 0 \pmod 3$ and $\lambda (v-w) \equiv \lambda (v-u) \equiv \lambda (v-1) \equiv 0 \pmod 2$. When $\lambda$ is even, it is shown that for large enough $v$, the elementary necessary conditions for the existence of a triangle decomposition of $\lambda K_v-\lambda K_w-\lambda K_u$ are also sufficient.

==> (inline-0) <==
\begin{longtable}{lllllll}
		\underline{2}\{0, 6, 9\}& \underline{2}\{0, 7, 10\}& \underline{2}\{0, 8, 11\}&
		\underline{2}\{0, 12, 13\}& \underline{2}\{0, 14, 15\}&
		\underline{2}\{1, 6, 10\}&\underline{2}\{1, 8, 9\}\\\underline{2}\{1, 7, 12\}&\underline{2}\{1, 11, 14\}&\underline{2}\{1, 13, 15\}&
		\underline{2}\{2, 6, 11\}&\underline{2}\{2, 7, 9\}& \underline{2}\{2, 8, 13\}&
		\{2, 10, 14\}\\ \{2, 12, 14\}& \{2, 10, 15\}& \{2, 12, 15\}&
		\underline{2}\{3, 6, 12\}& \{9, 11, 12\} &\underline{2}\{5, 6, 15\} &\{5, 11, 12\} \\ \{4, 6, 13\}&
		\{4, 6, 14\} &\{6, 13, 14\}& \{3, 8, 10\} &\{3, 8, 15\} &\underline{2}\{5, 7, 13\} &\{5, 9, 12\}
		\\ \{3, 7, 14\}& \{4, 7, 14\}& \{3, 7, 11\} &\{4, 7, 15\}
		&\{7, 11, 15\}& \{3, 9, 14\}& \{9, 13, 14\} \\\{3, 10, 13\}& \{3, 11, 13\} &
		\{3, 9, 15\}& \{4, 8, 10\} &\{4, 8, 12\} &\{8, 12, 15\} &\underline{2}\{5, 8, 14\}\\ \{5, 10, 11\}
		& \{10, 12, 14\}& \{4, 10, 12\}& \{4, 11, 13\}& \{9, 10, 13\} &
		\{4, 9, 11\}& \{4, 9, 15\}\\\{10, 11, 15\} &\{5, 9, 10\}
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (22;9,3) $ on $I_{22}$ with holes  $ \{0,1,\ldots,8\} $ and $ \{9,10,11\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		\underline{2}\{0, 9, 12\}&\underline{2}\{0, 10, 13\}&\underline{2}\{0, 11, 14\}& \underline{2}\{0, 15, 16\}&\underline{2}\{0, 17, 18\}&
		\{0, 19, 20\}&\{0, 19, 21\}\\\{0, 20, 21\}&\underline{2}\{1, 9, 13\}&
		\underline{2}\{1, 11, 12\}&\underline{2}\{1, 10, 15\}&\underline{2}\{1, 14, 17\} &\underline{2}\{1, 16, 18\}
		&\{1, 19, 20\}\\\{1, 19, 21\}&
		\{1, 20, 21\}&\underline{2}\{2, 9, 14\}&\underline{2}\{2, 10, 12\}&
		\underline{2}\{2, 11, 16\}&\underline{2}\{2, 13, 19\}&\{2, 15, 17\}\\
		\{2, 17, 20\}&\{2, 15, 20\}&\underline{2}\{2, 18, 21\}&\underline{2}\{3, 9, 15\}
		&\underline{2}\{3, 11, 13\}&\underline{2}\{3, 10, 18\}&\underline{2}\{3, 12, 19\}\\\{3, 14, 16\}&\{3, 14, 20\}&\{3, 16, 20\}
		&\underline{2}\{3, 17, 21\}&\underline{2}\{4, 9, 16\}&\underline{2}\{5, 9, 21\} &\underline{2}\{6, 9, 17\}\\\{7, 9, 18\}&\{7, 9, 19\}&
		\{8, 9, 19\}&\{8, 9, 20\}&\{9, 18, 20\}&\underline{2}\{4, 10, 14\}
		&\underline{2}\{4, 11, 19\}\\\underline{2}\{4, 12, 21\}&\underline{2}\{4, 13, 17\} &\{4, 15, 18\}&\{4, 15, 20\}&\{4, 18, 20\}&\underline{2}\{5, 10, 16\}&\underline{2}\{6, 10, 19\}\\\underline{2}\{7, 10, 21\}&\{8, 10, 17\}&\{8, 10, 20\}&\{10, 17, 20\}&\underline{2}\{5, 11, 20\}&\underline{2}\{5, 12, 17\}&\{5, 13, 14\}\\\{5, 13, 18\}&\{5, 14, 19\}&
		\{5, 15, 18\}&\{5, 15, 19\}&\{6, 11, 18\}&\{6, 11, 21\}&\{7, 11, 18\}\\
		\{7, 11, 17\}&\{8, 11, 17\}&\{8, 11, 15\}&\{11, 15, 21\}&
		\{15, 17, 19\}&\{7, 16, 17\}&\{16, 17, 19\}\\\{7, 16, 19\}&
		\{8, 18, 19\}&\{14, 18, 19\}&\{6, 12, 18\}&\underline{2}\{7, 12, 15\}&\{7, 13, 14\}&\{7, 13, 20\}\\\{7, 14, 20\}&\{8, 13, 18\}&\{12, 14, 18\}&\{6, 13, 15\}&\{6, 14, 15\}&\{8, 13, 15\}&\{14, 15, 21\}\\\{8, 12, 14\}& \{8, 12, 16\}&\{6, 14, 16\}&\{8, 14, 21\}&\{8, 16, 21\}&\{6, 13, 21\}&
		\{13, 16, 21\}\\\{6, 12, 20\}&\{6, 16, 20\}&\{12, 13, 16\}&
		\{12, 13, 20\}
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (25;9,6) $ on $I_{25}$ with holes  $ \{0,1,\ldots,8\} $ and $ \{9,10,\ldots,14\} $:
\begin{center}\tabcolsep 0.08in
	\begin{longtable}{lllllll}
		$\{0,9,17\}$
		&$\{0,9,18\}$
		&$\{0,10,17\}$
		&$\{0,10,15\}$
		&$\{0,11,19\}$&$\{0,11,24\}$
		&$\{0,12,19\}$
		\\$\{0,12,21\}$
		&$\{0,13,20\}$
		&$\{0,13,24\}$
		&$\{0,14,20\}$
		&$\{0,14,18\}$
		&$\{0,15,23\}$
		&$\underline{2}\{0,16,22\}$\\$\{0,21,23\}$
		&$\{1,9,19\}$
		&$\{1,9,16\}$
		&$\{1,10,20\}$
		&$\{1,10,23\}$&$\{1,11,16\}$
		&$\{1,11,18\}$
		\\$\{1,12,19\}$
		&$\{1,12,22\}$
		&$\{1,13,20\}$&$\{1,13,23\}$&$\{1,14,24\}$
		&$\{1,14,15\}$
		&$\{1,15,21\}$
		\\$\{1,17,24\}$&$\{1,17,22\}$
		&$\{1,18,21\}$
		&$\{2,9,19\}$
		&$\{2,9,24\}$
		&$\{2,10,15\}$&$\{2,10,16\}$
		\\$\{2,11,23\}$
		&$\{2,11,21\}$
		&$\{2,12,15\}$
		&$\{2,12,22\}$&$\{2,13,23\}$&$\{2,13,16\}$
		&$\{2,14,21\}$
		\\$\{2,14,20\}$
		&$\{2,17,20\}$&$\{2,17,24\}$
		&$\{2,18,22\}$
		&$\{2,18,19\}$
		&$\{3,9,17\}$
		
		&$\{3,9,22\}$\\$\{3,10,18\}$
		&$\{3,10,20\}$
		&$\{3,11,17\}$
		&$\{3,11,24\}$
		&$\{3,12,16\}$&
		$\{3,12,23\}$
		&$\{3,13,22\}$
		\\$\{3,13,19\}$
		&$\{3,14,21\}$
		&$\{3,14,19\}$&$\{3,15,24\}$
		&$\{3,15,20\}$
		&$\{3,16,21\}$
		&$\{3,18,23\}$
		\\$\underline{2}\{4,9,15\}$&$\{4,10,16\}$
		&$\{4,10,22\}$
		&$\{4,11,21\}$
		&$\{4,11,16\}$&
		$\underline{2}\{4,12,24\}$
		&$\{4,13,19\}$
		\\$\{4,13,17\}$
		&$\{4,14,17\}$&
		$\{4,14,23\}$
		
		&$\{4,18,23\}$
		&$\{4,18,20\}$
		&$\{4,19,22\}$
		&$\{4,20,21\}$\\$\{5,9,21\}$
		
		&$\{5,9,16\}$
		&$\{5,10,22\}$
		&$\{5,10,18\}$
		&$\{5,11,17\}$&$\{5,11,15\}$
		
		&$\{5,12,23\}$
		\\$\{5,12,18\}$
		&$\{5,13,15\}$
		&$\{5,13,21\}$&$\{5,14,22\}$
		
		&$\{5,14,24\}$
		&$\{5,16,20\}$
		&$\{5,17,20\}$
		\\$\{5,19,23\}$&$\{5,19,24\}$
		
		&$\{6,9,23\}$
		&$\{6,9,18\}$
		&$\{6,10,21\}$
		&$\{6,10,23\}$&$\{6,11,15\}$
		
		\\$\{6,11,20\}$
		&$\{6,12,21\}$
		&$\{6,12,20\}$
		&$\{6,13,24\}$&
		$\{6,13,22\}$
		
		&$\{6,14,19\}$
		&$\{6,14,22\}$
		\\$\{6,15,17\}$
		&$\{6,16,24\}$&$\{6,16,17\}$
		
		&$\{6,18,19\}$
		&$\{7,9,20\}$
		&$\{7,9,23\}$
		&$\{7,10,21\}$\\$\{7,10,24\}$
		
		&$\{7,11,22\}$
		&$\{7,11,19\}$
		&$\{7,12,17\}$
		&$\{7,12,15\}$&$\{7,13,18\}$
		
		&$\{7,13,15\}$
		\\$\{7,14,17\}$
		&$\{7,14,23\}$
		&$\{7,16,20\}$&
		$\{7,16,21\}$
		
		&$\{7,18,22\}$
		&$\{7,19,24\}$
		&$\{8,9,20\}$
		\\$\{8,9,24\}$&$\{8,10,19\}$
		
		&$\{8,10,24\}$
		&$\{8,11,18\}$
		&$\{8,11,22\}$
		&$\{8,12,16\}$&
		$\{8,12,17\}$
		
		\\$\{8,13,17\}$
		&$\{8,13,21\}$
		&$\{8,14,16\}$
		&$\{8,14,18\}$&$\{8,15,21\}$
		
		&$\{8,15,23\}$
		&$\{8,19,20\}$
		\\$\{8,22,23\}$
		&$\{9,21,22\}$&$\{10,17,19\}$
		
		&$\{11,20,23\}$
		&$\{12,18,20\}$
		&$\{13,16,18\}$
		&$\{14,15,16\}$\\$\{15,16,19\}$
		
		&$\{15,17,18\}$
		&$\{15,18,24\}$
		&$\{15,19,22\}$
		&$\{15,20,22\}$&$\{16,17,18\}$
		
		&$\{16,19,23\}$
		\\$\{16,23,24\}$
		&$\{17,19,21\}$
		&$\{17,21,23\}$&$\{17,22,23\}$
		
		&$\{18,21,24\}$
		&$\{19,20,21\}$
		&$\{20,22,24\}$
		\\$\{20,23,24\}$&
		$\{21,22,24\}$
		
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (23;8,6) $ on $I_{23}$ with holes  $ \{0,1,\ldots,7\} $ and $ \{8,9,\ldots,13\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,8,16\}$
		&$\{0,8,17\}$
		&$\{0,9,14\}$
		&$\{0,9,20\}$
		&$\{0,10,14\}$&$\{0,10,20\}$
		
		&$\{0,11,18\}$
		\\$\{0,11,21\}$
		&$\{0,12,18\}$
		&$\{0,12,16\}$&
		$\underline{2}\{0,13,22\}$&$\{0,15,19\}$
		&$\{0,15,21\}$
		&$\{0,17,19\}$\\
		$\{1,8,21\}$
		&$\{1,8,20\}$
		
		&$\{1,9,14\}$
		&$\{1,9,15\}$
		&$\{1,10,17\}$&
		$\{1,10,14\}$
		&$\{1,11,21\}$
		\\$\{1,11,19\}$
		&$\{1,12,20\}$
		&$\{1,12,22\}$&
		$\{1,13,17\}$
		&$\{1,13,18\}$
		&$\{1,15,22\}$
		&$\{1,16,19\}$
		
		\\$\{1,16,18\}$&
		$\{2,8,16\}$
		&$\{2,8,15\}$
		&$\{2,9,19\}$
		&$\{2,9,21\}$
		&$\{2,10,21\}$&
		
		$\{2,10,18\}$
		\\$\{2,11,20\}$
		&$\{2,11,22\}$
		&$\{2,12,20\}$
		&$\{2,12,22\}$&
		$\{2,13,16\}$
		&$\{2,13,14\}$
		&$\{2,14,17\}$
		\\$\{2,15,19\}$
		&$\{2,17,18\}$&
		$\{3,8,14\}$
		
		&$\{3,8,14\}$
		&$\{3,9,20\}$
		&$\{3,9,16\}$
		&$\{3,10,22\}$\\
		$\{3,10,15\}$
		&$\{3,11,17\}$
		
		&$\{3,11,15\}$
		&$\{3,12,18\}$
		&$\{3,12,21\}$&
		$\{3,13,19\}$
		&$\{3,13,17\}$
		\\$\{3,16,22\}$
		&$\{3,18,21\}$
		&$\{3,19,20\}$&
		$\{4,8,17\}$
		&$\{4,8,22\}$
		&$\{4,9,18\}$
		
		&$\{4,9,17\}$
		\\$\{4,10,16\}$&
		$\{4,10,20\}$
		&$\{4,11,22\}$
		&$\{4,11,14\}$
		&$\{4,12,21\}$
		
		&$\{4,12,15\}$&
		$\{4,13,20\}$
		\\$\{4,13,19\}$
		&$\{4,14,19\}$
		&$\{4,15,18\}$
		&$\{4,16,21\}$&
		$\{5,8,22\}$
		&$\{5,8,20\}$
		&$\{5,9,17\}$
		\\$\{5,9,21\}$
		&$\{5,10,19\}$&
		
		$\{5,10,18\}$
		&$\{5,11,15\}$
		&$\{5,11,18\}$
		&$\{5,12,17\}$
		&$\{5,12,19\}$\\
		$\{5,13,16\}$
		
		&$\{5,13,15\}$
		&$\{5,14,20\}$
		&$\{5,14,21\}$
		&$\{5,16,22\}$&
		$\{6,8,15\}$
		&$\{6,8,21\}$
		
		\\$\{6,9,19\}$
		&$\{6,9,22\}$
		&$\{6,10,22\}$&
		$\{6,10,16\}$
		&$\{6,11,16\}$
		&$\{6,11,20\}$
		
		&$\{6,12,14\}$
		\\$\{6,12,19\}$&
		$\{6,13,18\}$
		&$\{6,13,21\}$
		&$\{6,14,17\}$
		&$\{6,15,20\}$
		&$\{6,17,18\}$&
		$\{7,8,18\}$
		\\$\{7,8,19\}$
		&$\{7,9,22\}$
		&$\{7,9,18\}$
		
		&$\{7,10,21\}$&$\{7,10,19\}$
		&$\{7,11,17\}$
		&$\{7,11,14\}$
		\\$\{7,12,16\}$
		&$\{7,12,17\}$&
		$\{7,13,20\}$
		&$\{7,13,15\}$
		&$\{7,14,22\}$
		&$\{7,15,20\}$
		&$\{7,16,21\}$\\
		$\{8,18,19\}$
		&$\{9,15,16\}$
		&$\{10,15,17\}$
		&$\{11,16,19\}$
		
		&$\{12,14,15\}$&
		$\{13,14,21\}$
		&$\{14,15,16\}$
		\\$\{14,16,18\}$
		&$\{14,18,19\}$&
		$\{14,20,22\}$&
		$\{15,17,21\}$
		&$\{15,18,22\}$
		&$\{16,17,20\}$
		&$\{16,17,20\}$
		
		\\$\{17,19,22\}$&
		$\{17,21,22\}$
		&$\{18,20,21\}$
		&$\{18,20,22\}$
		&$\{19,20,21\}$
		
		&$\{19,21,22\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (32;11,9) $ on $I_{32}$ with holes  $ \{0,1,\ldots,10\} $ and $ \{11,12,\ldots,19\} $:

\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\underline{2}\{0,11,20\}$
		&$\{0,12,22\}$
		&$\{0,12,21\}$
		&$\{0,13,21\}$&
		$\{0,13,26\}$ &$\{0,14,29\}$
		&$\{0,14,30\}$
		\\$\{0,15,27\}$
		&$\{0,15,24\}$&
		$\{0,16,28\}$
		
		&$\{0,16,24\}$
		&$\{0,17,25\}$
		&$\{0,17,31\}$
		&$\{0,18,27\}$\\
		$\{0,18,30\}$
		
		&$\{0,19,23\}$
		&$\{0,19,25\}$
		&$\{0,22,23\}$
		&$\{0,26,29\}$&
		$\{0,28,31\}$
		
		&$\{1,11,29\}$
		\\$\{1,11,21\}$
		&$\{1,12,25\}$
		&$\{1,12,28\}$&
		$\{1,13,24\}$
		
		&$\{1,13,23\}$
		&$\{1,14,23\}$
		&$\{1,14,26\}$
		\\$\{1,15,21\}$&
		$\{1,15,24\}$
		
		&$\{1,16,25\}$
		&$\{1,16,22\}$
		&$\{1,17,27\}$
		&$\{1,17,30\}$&
		$\underline{2}\{1,18,31\}$
		
		\\$\{1,19,28\}$
		&$\{1,19,29\}$
		&$\{1,20,27\}$&
		$\{1,20,26\}$
		&$\{1,22,30\}$
		
		&$\{2,11,26\}$
		&$\{2,11,27\}$
		\\$\{2,12,21\}$&
		$\{2,12,20\}$
		&$\{2,13,28\}$
		
		&$\{2,13,21\}$
		&$\{2,14,24\}$
		&$\{2,14,25\}$&
		$\{2,15,22\}$
		\\$\{2,15,30\}$
		
		&$\{2,16,23\}$
		&$\{2,16,27\}$
		&$\{2,17,23\}$&
		$\{2,17,30\}$
		&$\{2,18,25\}$
		
		&$\{2,18,24\}$
		\\$\{2,19,29\}$
		&$\{2,19,31\}$&
		$\{2,20,26\}$
		&$\{2,22,31\}$
		
		&$\{2,28,29\}$
		&$\{3,11,21\}$
		&$\{3,11,31\}$\\
		$\{3,12,30\}$
		&$\{3,12,22\}$
		
		&$\{3,13,20\}$
		&$\{3,13,30\}$
		&$\{3,14,22\}$&
		$\{3,14,20\}$
		&$\{3,15,28\}$
		
		\\$\{3,15,25\}$
		&$\{3,16,29\}$
		&$\{3,16,24\}$&
		$\{3,17,23\}$
		&$\{3,17,27\}$
		
		&$\{3,18,26\}$
		&$\{3,18,29\}$
		\\$\{3,19,27\}$&
		$\{3,19,24\}$
		&$\{3,21,28\}$
		
		&$\{3,23,31\}$
		&$\{3,25,26\}$
		&$\{4,11,22\}$&
		$\{4,11,23\}$
		\\$\{4,12,20\}$
		
		&$\{4,12,24\}$
		&$\{4,13,25\}$
		&$\{4,13,30\}$&
		$\{4,14,27\}$
		&$\{4,14,28\}$
		
		&$\{4,15,29\}$
		\\$\{4,15,25\}$
		&$\{4,16,22\}$&
		$\{4,16,20\}$
		&$\{4,17,31\}$
		
		&$\{4,17,26\}$
		&$\{4,18,21\}$
		&$\{4,18,27\}$\\
		$\{4,19,26\}$
		&$\{4,19,21\}$
		
		&$\{4,23,31\}$
		&$\{4,24,28\}$
		&$\{4,29,30\}$&
		$\{5,11,23\}$
		&$\{5,11,24\}$
		
		\\$\{5,12,29\}$
		&$\{5,12,23\}$
		&$\{5,13,22\}$&
		$\{5,13,31\}$
		&$\{5,14,20\}$
		
		&$\{5,14,21\}$
		&$\{5,15,26\}$
		\\$\{5,15,31\}$&
		$\underline{2}\{5,16,30\}$&$\{5,17,25\}$
		
		&$\{5,17,28\}$
		&$\{5,18,24\}$&
		$\{5,18,26\}$
		&$\{5,19,22\}$
		\\$\{5,19,27\}$
		
		&$\{5,20,27\}$
		&$\{5,21,29\}$&
		$\{5,25,28\}$
		&$\{6,11,22\}$
		&$\{6,11,25\}$
		
		&$\{6,12,30\}$\\$\{6,12,23\}$&
		$\{6,13,26\}$
		&$\{6,13,29\}$
		&$\{6,14,24\}$
		
		&$\{6,14,21\}$
		&$\{6,15,20\}$&
		$\{6,15,28\}$
		\\$\{6,16,27\}$
		&$\{6,16,25\}$
		&$\{6,17,29\}$
		&$\{6,17,24\}$&
		$\{6,18,23\}$
		&$\{6,18,20\}$
		&$\{6,19,28\}$
		
		\\$\{6,19,30\}$
		&$\{6,21,31\}$&
		$\{6,22,26\}$
		&$\{6,27,31\}$
		&$\{7,11,29\}$
		
		&$\{7,11,26\}$
		&$\{7,12,24\}$\\
		$\{7,12,25\}$
		&$\{7,13,24\}$
		&$\{7,13,27\}$
		
		&$\{7,14,28\}$
		&$\{7,14,22\}$&
		$\{7,15,31\}$
		&$\{7,15,22\}$
		\\$\{7,16,20\}$
		
		&$\{7,16,23\}$
		&$\{7,17,20\}$&
		$\{7,17,26\}$
		&$\{7,18,30\}$
		&$\{7,18,21\}$
		
		&$\{7,19,23\}$
		\\$\{7,19,31\}$&
		$\{7,21,30\}$
		&$\{7,25,28\}$
		&$\{7,27,29\}$
		
		&$\{8,11,25\}$
		&$\{8,11,30\}$&
		$\{8,12,31\}$
		\\$\{8,12,27\}$
		&$\{8,13,23\}$
		
		&$\{8,13,28\}$
		&$\{8,14,23\}$&
		$\{8,14,25\}$
		&$\{8,15,26\}$
		&$\{8,15,21\}$
		
		\\$\{8,16,31\}$
		&$\{8,16,26\}$&
		$\{8,17,29\}$
		&$\{8,17,20\}$
		&$\{8,18,29\}$
		
		&$\{8,18,22\}$
		&$\{8,19,24\}$\\
		$\{8,19,20\}$
		&$\{8,21,30\}$
		&$\{8,22,27\}$
		
		&$\{8,24,28\}$
		&$\{9,11,24\}$&
		$\{9,11,28\}$
		&$\{9,12,26\}$
		\\$\{9,12,31\}$
		
		&$\{9,13,27\}$
		&$\{9,13,25\}$&
		$\{9,14,30\}$
		&$\{9,14,31\}$
		&$\{9,15,23\}$
		
		&$\{9,15,27\}$
		\\$\{9,16,21\}$&
		$\{9,16,29\}$
		&$\{9,17,28\}$
		&$\{9,17,21\}$
		
		&$\{9,18,22\}$
		&$\{9,18,23\}$&
		$\{9,19,22\}$
		\\$\{9,19,26\}$
		&$\{9,20,25\}$
		
		&$\{9,20,30\}$
		&$\{9,24,29\}$&
		$\{10,11,30\}$
		&$\{10,11,27\}$
		&$\{10,12,26\}$
		
		\\$\{10,12,29\}$
		&$\{10,13,20\}$&
		$\{10,13,31\}$
		&$\{10,14,31\}$
		&$\{10,14,26\}$
		
		&$\{10,15,29\}$
		&$\{10,15,23\}$\\
		$\{10,16,28\}$
		&$\{10,16,21\}$
		&$\{10,17,21\}$
		
		&$\{10,17,22\}$
		&$\{10,18,28\}$&
		$\{10,18,25\}$
		&$\{10,19,25\}$
		\\$\{10,19,30\}$
		
		&$\{10,20,24\}$
		&$\{10,22,27\}$&
		$\{10,23,24\}$
		&$\{11,28,31\}$
		&$\{12,27,28\}$
		
		&$\{13,22,29\}$
		\\$\{14,27,29\}$&
		$\{15,20,30\}$
		&$\{16,26,31\}$
		&$\{17,22,24\}$
		
		&$\{18,20,28\}$
		&$\{19,20,21\}$&
		$\{20,21,22\}$
		\\$\{20,22,23\}$
		&$\{20,23,24\}$
		
		&$\{20,25,31\}$
		&$\{20,28,29\}$&
		$\{20,29,31\}$
		&$\{21,22,24\}$
		&$\underline{2}\{21,23,25\}$
		
		\\$\{21,24,27\}$&
		$\{21,26,27\}$
		&$\{21,26,28\}$
		&$\{21,29,31\}$
		&$\{22,25,29\}$
		
		&$\{22,25,31\}$&
		$\{22,26,28\}$
		\\$\{22,28,30\}$
		&$\{23,26,27\}$
		&$\{23,26,29\}$
		
		&$\{23,27,28\}$&
		$\{23,28,30\}$
		&$\{23,29,30\}$
		&$\{24,25,26\}$
		\\$\{24,25,29\}$
		
		&$\{24,26,30\}$&
		$\{24,27,31\}$
		&$\{24,30,31\}$
		&$\{25,27,30\}$
		&$\{25,27,30\}$
		
		&$\{26,30,31\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (24;9,4) $ on $I_{24}$ with holes  $ \{0,1,\ldots,8\} $ and $ \{9,10,11,12\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,9,14\}$
		&$\{0,9,21\}$
		&$\{0,10,15\}$
		&$\{0,10,14\}$
		&$\{0,11,17\}$&$\{0,11,18\}$
		
		&$\{0,12,23\}$
		\\$\{0,12,21\}$
		&$\{0,13,19\}$
		&$\{0,13,22\}$&$\{0,15,19\}$
		&$\{0,16,23\}$
		&$\{0,16,20\}$
		&$\{0,17,20\}$
		\\$\{0,18,22\}$&$\{1,9,15\}$
		
		&$\{1,9,13\}$
		&$\{1,10,23\}$
		&$\{1,10,15\}$
		&$\{1,11,17\}$&$\{1,11,13\}$
		\\$\{1,12,19\}$
		
		&$\{1,12,16\}$
		&$\{1,14,21\}$
		&$\{1,14,20\}$&$\{1,16,18\}$
		&$\{1,17,22\}$
		&$\{1,18,21\}$
		
		\\$\{1,19,23\}$
		&$\{1,20,22\}$&$\{2,9,13\}$
		&$\{2,9,17\}$
		&$\{2,10,21\}$
		&$\{2,10,14\}$
		
		&$\{2,11,21\}$\\$\{2,11,15\}$
		&$\{2,12,15\}$
		&$\{2,12,22\}$
		&$\{2,13,17\}$
		&$\{2,14,20\}$&$\{2,16,19\}$
		&$\{2,16,23\}$
		\\$\{2,18,20\}$
		&$\{2,18,23\}$
		&$\{2,19,22\}$&$\{3,9,22\}$
		&$\{3,9,19\}$
		&$\{3,10,13\}$
		&$\{3,10,23\}$
		\\$\{3,11,20\}$&$\{3,11,13\}$
		&$\{3,12,22\}$
		&$\{3,12,18\}$
		&$\{3,14,23\}$
		&$\{3,14,21\}$&$\{3,15,17\}$
		\\$\{3,15,20\}$
		&$\{3,16,19\}$
		&$\{3,16,18\}$
		
		&$\{3,17,21\}$&$\{4,9,19\}$
		&$\{4,9,14\}$
		&$\{4,10,22\}$
		\\$\{4,10,13\}$
		
		&$\{4,11,14\}$&$\{4,11,18\}$
		&$\{4,12,13\}$
		&$\{4,12,19\}$
		&$\{4,15,23\}$
		
		&$\{4,15,18\}$\\$\{4,16,22\}$
		&$\{4,16,21\}$
		&$\{4,17,21\}$
		&$\{4,17,20\}$
		&$\{4,20,23\}$&$\{5,9,16\}$
		&$\{5,9,20\}$
		\\$\{5,10,19\}$
		&$\{5,10,22\}$
		
		&$\{5,11,14\}$&$\{5,11,22\}$
		&$\{5,12,23\}$
		&$\{5,12,17\}$
		&$\{5,13,16\}$
		
		\\$\{5,13,18\}$&$\{5,14,19\}$
		&$\{5,15,21\}$
		&$\{5,15,23\}$
		&$\{5,17,18\}$
		
		&$\{5,20,21\}$&$\{6,9,21\}$
		\\$\{6,9,17\}$
		&$\{6,10,17\}$
		&$\{6,10,16\}$
		
		&$\{6,11,23\}$&$\{6,11,16\}$
		&$\{6,12,20\}$
		&$\{6,12,15\}$
		\\$\{6,13,19\}$
		
		&$\{6,13,20\}$&$\{6,14,23\}$
		&$\{6,14,18\}$
		&$\{6,15,22\}$
		&$\{6,18,22\}$
		
		&$\{6,19,21\}$\\$\underline{2}\{7,9,23\}$
		&$\{7,10,20\}$
		&$\{7,10,18\}$
		&$\{7,11,15\}$&
		$\{7,11,21\}$
		&$\{7,12,16\}$
		&$\{7,12,20\}$
		\\$\{7,13,21\}$
		&$\{7,13,16\}$&
		$\{7,14,19\}$
		&$\{7,14,17\}$
		&$\{7,15,22\}$
		&$\{7,17,22\}$
		&$\{7,18,19\}$\\
		$\{8,9,15\}$
		&$\{8,9,18\}$
		&$\{8,10,16\}$
		&$\{8,10,17\}$
		&$\{8,11,16\}$&
		$\{8,11,19\}$
		&$\{8,12,14\}$
		\\$\{8,12,17\}$
		&$\{8,13,20\}$
		&$\{8,13,23\}$&
		$\{8,14,22\}$
		&$\{8,15,21\}$
		&$\{8,18,23\}$
		&$\{8,19,21\}$
		\\$\{8,20,22\}$&
		$\{9,16,22\}$
		&$\{9,18,20\}$
		&$\{10,18,21\}$
		&$\{10,19,20\}$
		&$\{11,19,22\}$&
		$\{11,20,23\}$
		\\$\{12,13,21\}$
		&$\{12,14,18\}$
		&$\{13,14,15\}$
		&$\{13,14,22\}$&
		$\{13,15,18\}$
		&$\{13,17,23\}$
		&$\{14,15,16\}$
		\\$\{14,16,17\}$
		&$\{15,16,17\}$&
		$\{15,19,20\}$
		&$\{16,20,21\}$
		&$\{17,18,19\}$
		&$\{17,19,23\}$
		&$\underline{2}\{21,22,23\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (31;10,9) $ on $I_{31}$ with holes  $ \{0,1,\ldots,9\} $ and $ \{10,11,\ldots,18\} $:
\begin{center}\tabcolsep 0.04in
	\begin{longtable}{lllllll}
		$\{0,10,19\}$
		&$\{0,10,21\}$
		
		&$\underline{2}\{0,11,22\}$
		&$\{0,12,19\}$&$\{0,12,20\}$
		&$\{0,13,21\}$
		&$\{0,13,20\}$
		\\$\underline{2}\{0,14,24\}$
		&$\{0,15,27\}$
		&$\{0,15,25\}$
		&$\underline{2}\{0,16,28\}$
		&$\{0,17,29\}$&$\{0,17,26\}$
		&$\{0,18,29\}$
		\\$\{0,18,23\}$
		&$\{0,23,27\}$
		&$\{0,25,30\}$&$\{0,26,30\}$
		&$\{1,10,20\}$
		&$\{1,10,24\}$
		&$\{1,11,19\}$
		\\$\{1,11,21\}$&$\{1,12,20\}$
		&$\{1,12,21\}$
		&$\{1,13,27\}$
		&$\{1,13,26\}$
		&$\{1,14,27\}$&$\{1,14,22\}$
		\\$\{1,15,25\}$
		&$\{1,15,26\}$
		&$\{1,16,30\}$
		&$\{1,16,25\}$&$\{1,17,19\}$
		&$\{1,17,28\}$
		&$\{1,18,30\}$
		\\$\{1,18,29\}$
		&$\{1,22,28\}$&$\{1,23,24\}$
		&$\{1,23,29\}$
		&$\{2,10,22\}$
		&$\{2,10,19\}$
		&$\{2,11,19\}$\\$\{2,11,21\}$
		&$\{2,12,29\}$
		&$\{2,12,24\}$
		&$\{2,13,22\}$
		&$\{2,13,20\}$&$\{2,14,21\}$
		&$\{2,14,23\}$
		\\$\{2,15,23\}$
		&$\{2,15,26\}$
		&$\{2,16,27\}$&$\{2,16,25\}$
		&$\{2,17,28\}$
		&$\{2,17,26\}$
		&$\{2,18,27\}$
		\\$\{2,18,24\}$&$\{2,20,30\}$
		&$\{2,25,30\}$
		&$\{2,28,29\}$
		&$\{3,10,20\}$
		&$\{3,10,21\}$&$\{3,11,27\}$
		\\$\{3,11,20\}$
		&$\{3,12,23\}$
		&$\{3,12,19\}$
		&$\{3,13,30\}$&$\{3,13,23\}$
		&$\{3,14,27\}$
		&$\{3,14,25\}$
		\\$\{3,15,24\}$
		&$\{3,15,30\}$&$\{3,16,22\}$
		&$\{3,16,26\}$
		&$\{3,17,22\}$
		&$\{3,17,29\}$
		&$\{3,18,25\}$\\$\{3,18,28\}$
		&$\{3,19,29\}$
		&$\{3,21,26\}$
		&$\{3,24,28\}$&$\{4,10,22\}$&$\{4,10,24\}$
		&$\underline{2}\{4,11,23\}$
		\\$\{4,12,21\}$&$\{4,12,24\}$&$\underline{2}\{4,13,19\}$
		&$\{4,14,25\}$
		&$\{4,14,26\}$
		&$\{4,15,28\}$&$\{4,15,22\}$
		\\$\{4,16,26\}$
		&$\{4,16,27\}$
		&$\{4,17,25\}$
		&$\{4,17,30\}$&$\{4,18,28\}$
		&$\{4,18,27\}$
		&$\{4,20,29\}$
		\\$\{4,20,30\}$
		
		&$\{4,21,29\}$&$\{5,10,30\}$
		&$\{5,10,26\}$
		&$\{5,11,20\}$
		&$\{5,11,26\}$
		
		&$\{5,12,27\}$\\$\{5,12,23\}$
		&$\{5,13,28\}$
		&$\{5,13,25\}$
		&$\{5,14,20\}$
		
		&$\{5,14,28\}$&$\underline{2}\{5,15,29\}$
		&$\{5,16,24\}$
		\\$\{5,16,23\}$
		&$\{5,17,27\}$&
		$\{5,17,30\}$
		&$\{5,18,22\}$
		&$\{5,18,21\}$
		&$\{5,19,25\}$
		&$\{5,19,21\}$\\
		$\{5,22,24\}$
		&$\{6,10,28\}$
		&$\{6,10,23\}$
		&$\underline{2}\{6,11,24\}$
		&$\{6,12,22\}$
		
		&$\{6,12,25\}$
		&$\{6,13,25\}$
		\\$\{6,13,28\}$
		&$\{6,14,20\}$&$\{6,14,29\}$
		
		&$\{6,15,30\}$
		&$\{6,15,27\}$
		&$\{6,16,29\}$
		&$\{6,16,21\}$\\$\{6,17,20\}$
		
		&$\{6,17,22\}$
		&$\underline{2}\{6,18,26\}$
		&$\{6,19,27\}$&$\{6,19,30\}$
		&$\{6,21,23\}$
		
		&$\{7,10,25\}$
		\\$\{7,10,23\}$
		&$\{7,11,25\}$&$\{7,11,26\}$
		&$\{7,12,28\}$
		
		&$\{7,12,22\}$
		&$\{7,13,24\}$
		&$\{7,13,22\}$\\$\{7,14,19\}$
		&$\{7,14,28\}$
		&$\{7,15,24\}$
		&$\{7,15,23\}$
		&$\{7,16,21\}$&$\{7,16,19\}$
		&$\{7,17,20\}$
		\\$\{7,17,27\}$
		&$\{7,18,20\}$
		&$\{7,18,30\}$&$\{7,21,29\}$
		&$\{7,26,30\}$
		&$\{7,27,29\}$
		&$\{8,10,25\}$
		\\$\{8,10,26\}$&$\{8,11,28\}$
		&$\{8,11,25\}$
		&$\{8,12,27\}$
		&$\{8,12,30\}$
		&$\{8,13,21\}$&$\{8,13,27\}$
		\\$\{8,14,19\}$
		
		&$\{8,14,23\}$
		&$\{8,15,28\}$
		&$\{8,15,20\}$&$\{8,16,23\}$
		&$\{8,16,29\}$
		&$\{8,17,19\}$
		\\$\{8,17,24\}$
		&$\{8,18,22\}$&$\{8,18,24\}$
		&$\{8,20,26\}$
		&$\{8,21,30\}$
		&$\{8,22,29\}$
		&$\{9,10,28\}$\\$\{9,10,29\}$
		&$\{9,11,30\}$
		&$\{9,11,27\}$
		&$\{9,12,25\}$
		&$\{9,12,26\}$&$\{9,13,26\}$
		&$\{9,13,23\}$
		\\$\{9,14,30\}$
		&$\{9,14,29\}$
		&$\underline{2}\{9,15,19\}$&$\underline{2}\{9,16,20\}$
		&$\underline{2}\{9,17,21\}$
		
		&$\{9,18,23\}$
		&$\{9,18,25\}$
		\\$\{9,22,24\}$
		&$\{9,22,27\}$&$\{9,24,28\}$&$\{10,27,29\}$
		&$\{10,27,30\}$
		&$\{11,28,29\}$
		&$\{11,29,30\}$
		\\$\{12,26,29\}$&$\{12,28,30\}$
		&$\{13,24,29\}$
		&$\{13,29,30\}$
		
		&$\{14,21,26\}$
		&$\{14,22,30\}$&$\{15,20,21\}$
		\\$\{15,21,22\}$
		&$\{16,19,22\}$
		
		&$\{16,24,30\}$
		&$\{17,23,24\}$&$\{17,23,25\}$
		&$\{18,19,20\}$
		&$\{18,19,21\}$
		
		\\$\{19,20,22\}$
		&$\{19,23,25\}$&$\{19,23,26\}$
		&$\{19,24,26\}$
		&$\{19,24,29\}$
		
		&$\{19,27,28\}$
		&$\{19,28,30\}$\\$\{20,21,22\}$
		&$\{20,23,28\}$
		&$\{20,23,29\}$
		
		&$\underline{2}\{20,24,25\}$
		&$\{20,26,27\}$
		&$\{20,27,28\}$
		&$\{21,23,28\}$
		\\$\{21,24,27\}$
		&$\{21,24,30\}$&$\{21,25,27\}$
		&$\{21,25,28\}$
		&$\{22,23,26\}$
		&$\{22,23,30\}$
		
		&$\{22,25,27\}$\\$\{22,25,29\}$
		&$\{22,26,28\}$
		&$\{23,27,30\}$
		&$\{24,26,27\}$
		
		&$\{25,26,28\}$&$\{25,26,29\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (11;3,2) $ on $I_{11}$ with holes  $ \{0,1,2\} $ and $ \{3,4\} $:

\begin{center}\tabcolsep 0.05in
	\begin{longtable}{llllllll}
		\underline{2}\{0, 3, 5\}&\underline{2}\{0, 4, 6\}  &\underline{2}\{0, 7, 8\}&\underline{2}\{0, 9, 10\}&\{1, 3, 9\}&\{1, 3, 10\}&
		\{3, 6, 7\}&\{3, 7, 10\}\\\{2, 3, 6\}&\{2, 3, 8\}&\{3, 8, 9\} &
		\{1, 4, 7\}&\{1, 4, 10\}&\{1, 5, 7\}&\{1, 5, 6\}&\{1, 6, 8\}\\
		\{1, 8, 9\}&\{2, 4, 8\}&\{4, 5, 8\}&\{5, 8, 10\}&\{6, 8, 10\} &
		\{2, 4, 9\}&\{4, 7, 9\}&\{4, 5, 10\}\\\{2, 6, 10\}&\{2, 7, 10\}&
		\{2, 5, 7\}&\{2, 5, 9\}&\{5, 6, 9\}&\{6, 7, 9\}
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (19;6,4) $ on $I_{19}$ with holes  $ \{0,1,\ldots,5\} $ and $ \{6,7,8,9\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,6,10\}$
		&$\{0,6,11\}$
		&$\{0,7,16\}$
		&$\{0,7,18\}$
		&$\underline{2}\{0,8,17\}$&$\{0,9,13\}$
		&$\{0,9,11\}$
		\\$\{0,10,13\}$
		&$\{0,12,16\}$&$\{0,12,15\}$
		&$\{0,14,18\}$
		&$\{0,14,15\}$
		
		&$\{1,6,10\}$
		&$\{1,6,12\}$\\$\{1,7,12\}$
		&$\{1,7,14\}$
		&$\{1,8,14\}$
		&$\{1,8,16\}$
		&$\{1,9,18\}$&$\{1,9,15\}$
		&$\{1,10,18\}$
		\\$\{1,11,15\}$
		&$\{1,11,13\}$
		&$\{1,13,17\}$&$\{1,16,17\}$
		&$\{2,6,16\}$
		&$\{2,6,15\}$
		&$\underline{2}\{2,7,13\}$
		\\$\{2,8,15\}$
		&$\{2,8,12\}$
		&$\{2,9,17\}$
		&$\{2,9,14\}$
		&$\{2,10,17\}$&$\{2,10,18\}$
		&$\{2,11,16\}$
		
		\\$\{2,11,14\}$
		&$\{2,12,18\}$
		&$\{3,6,18\}$&$\{3,6,11\}$
		&$\{3,7,16\}$
		&$\{3,7,18\}$
		
		&$\{3,8,13\}$
		\\$\{3,8,15\}$&$\{3,9,14\}$
		&$\{3,9,17\}$
		&$\{3,10,17\}$
		&$\{3,10,12\}$
		
		&$\{3,11,14\}$&$\{3,12,15\}$
		\\$\{3,13,16\}$
		&$\{4,6,12\}$
		&$\{4,6,15\}$
		&$\underline{2}\{4,7,10\}$
		&$\{4,8,18\}$
		&$\{4,8,11\}$
		&$\{4,9,12\}$
		\\$\{4,9,18\}$&$\{4,11,16\}$
		&$\{4,13,17\}$
		
		&$\{4,13,16\}$
		&$\{4,14,17\}$
		&$\{4,14,15\}$&$\underline{2}\{5,6,17\}$
		\\$\{5,7,14\}$
		&$\{5,7,15\}$
		
		&$\underline{2}\{5,8,10\}$&$\{5,9,11\}$
		&$\{5,9,13\}$
		&$\{5,11,12\}$
		&$\{5,12,13\}$\\$\{5,14,18\}$
		
		&$\{5,15,16\}$
		&$\{5,16,18\}$
		&$\underline{2}\{6,13,14\}$
		&$\{6,16,18\}$
		&$\{7,11,12\}$
		&$\{7,11,17\}$
		\\$\{7,15,17\}$
		&$\{8,11,18\}$&$\{8,12,13\}$
		&$\{8,14,16\}$
		&$\{9,10,15\}$
		
		&$\{9,10,16\}$
		&$\{9,12,16\}$\\$\{10,11,13\}$
		&$\{10,11,15\}$
		&$\{10,12,14\}$
		&$\{10,14,16\}$
		&$\{11,17,18\}$&$\{12,14,17\}$
		&$\{12,17,18\}$
		\\$\underline{2}\{13,15,18\}$
		&$\{15,16,17\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (21;7,4) $ on $I_{21}$ with holes  $ \{0,1,\ldots,6\} $ and $ \{7,8,9,10\} $:

\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,7,12\}$
		&$\{0,7,19\}$
		&$\{0,8,20\}$
		&$\{0,8,14\}$
		&$\{0,9,15\}$&
		$\{0,9,19\}$
		&$\{0,10,20\}$
		\\$\{0,10,18\}$
		&$\{0,11,17\}$
		&$\{0,11,18\}$&
		$\{0,12,15\}$&$\{0,13,17\}$
		&$\{0,13,16\}$
		&$\{0,14,16\}$
		\\$\{1,7,20\}$&
		$\{1,7,18\}$
		&$\{1,8,14\}$
		&$\{1,8,16\}$
		
		&$\{1,9,20\}$
		&$\{1,9,17\}$&
		$\{1,10,13\}$
		\\$\{1,10,18\}$
		&$\{1,11,16\}$
		&$\{1,11,19\}$
		
		&$\{1,12,15\}$&
		$\{1,12,14\}$
		&$\{1,13,19\}$
		&$\{1,15,17\}$
		\\$\{2,7,14\}$
		&$\{2,7,18\}$
		&
		$\{2,8,11\}$
		&$\{2,8,12\}$
		&$\{2,9,17\}$
		&$\{2,9,18\}$
		&$\{2,10,14\}$\\
		$\{2,10,20\}$
		
		&$\{2,11,15\}$&$\{2,12,20\}$
		&$\{2,13,15\}$
		&$\{2,13,17\}$&
		$\underline{2}\{2,16,19\}$&$\{3,7,11\}$
		
		\\$\{3,7,15\}$
		&$\{3,8,18\}$&
		$\{3,8,13\}$
		&$\{3,9,14\}$
		&$\{3,9,11\}$
		&$\{3,10,15\}$
		
		&$\{3,10,17\}$\\$\{3,12,18\}$&$\{3,12,19\}$&$\{3,13,16\}$&$\{3,14,19\}$&$\{3,16,20\}$
		&$\{3,17,20\}$
		&$\{4,7,11\}$
		\\$\{4,7,16\}$
		&$\{4,8,17\}$
		&$\{4,8,13\}$&
		$\{4,9,20\}$
		
		&$\{4,9,15\}$
		&$\{4,10,17\}$
		&$\{4,10,14\}$
		\\$\{4,11,16\}$&
		$\{4,12,19\}$
		&$\{4,12,18\}$
		
		&$\{4,13,14\}$
		&$\{4,15,20\}$
		&$\{4,18,19\}$&
		$\{5,7,16\}$
		\\$\{5,7,19\}$
		&$\{5,8,20\}$
		
		&$\{5,8,17\}$
		&$\{5,9,11\}$&
		$\{5,9,13\}$
		&$\{5,10,12\}$
		&$\{5,10,16\}$
		\\$\{5,11,15\}$
		
		&$\{5,12,20\}$&$\{5,13,19\}$&$\{5,14,18\}$
		&$\{5,14,15\}$&$\{5,17,18\}$&$\{6,7,20\}$
		\\
		$\{6,7,17\}$
		&$\{6,8,19\}$
		&$\{6,8,11\}$
		&$\{6,9,18\}$
		&$\{6,9,16\}$&
		$\{6,10,19\}$
		
		&$\{6,10,12\}$\\$\{6,11,12\}$
		&$\{6,13,14\}$
		&$\{6,13,18\}$&
		$\{6,14,15\}$&$\{6,15,20\}$
		
		&$\{6,16,17\}$&$\{7,12,13\}$
		\\$\{7,13,15\}$&
		$\{7,14,17\}$
		&$\{8,12,16\}$
		&$\{8,15,18\}$
		
		&$\{8,15,19\}$
		&$\{9,12,13\}$&$\{9,12,16\}$\\$\{9,14,19\}$&$\{10,11,13\}$&$\{10,11,19\}$
		
		&$\{10,15,16\}$&$\{11,12,17\}$&$\{11,13,20\}$&$\{11,14,18\}$\\$\{11,14,20\}$&$\{12,14,17\}$
		&
		$\{13,18,20\}$
		&$\{14,16,20\}$
		&$\{15,16,18\}$
		&$\{15,17,19\}$
		&$\{16,17,18\}$\\
		$\{17,19,20\}$
		
		&$\{18,19,20\}$
		
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (23;8,4) $ on $I_{23}$ with holes  $ \{0,1,\ldots,7\} $ and $ \{8,9,10,11\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		
		$\{0,8,14\}$
		&$\{0,8,17\}$
		&$\{0,9,13\}$
		&$\{0,9,20\}$
		&$\{0,10,13\}$&
		$\{0,10,18\}$
		
		&$\{0,11,19\}$\\$\{0,11,16\}$&$\{0,12,17\}$&$\{0,12,21\}$&
		$\{0,14,19\}$
		&$\{0,15,20\}$
		
		&$\{0,15,22\}$&$\{0,16,21\}$
		\\$\{0,18,22\}$&
		$\{1,8,16\}$
		&$\{1,8,15\}$
		&$\{1,9,19\}$
		
		&$\{1,9,21\}$&$\{1,10,18\}$&
		$\{1,10,21\}$
		\\$\{1,11,13\}$
		&$\{1,11,15\}$
		&$\{1,12,20\}$
		
		&$\{1,12,16\}$&$\{1,13,22\}$
		&$\{1,14,17\}$
		&$\{1,14,18\}$
		\\$\{1,17,19\}$
		&$\{1,20,22\}$
		&$\{2,8,20\}$
		&$\{2,8,17\}$
		&$\{2,9,16\}$
		&$\{2,9,12\}$
		&$\{2,10,20\}$\\
		$\{2,10,21\}$
		
		&$\{2,11,15\}$
		&$\{2,11,22\}$&$\{2,12,15\}$&$\{2,13,21\}$&$\{2,13,19\}$&$\{2,14,18\}$
		
		\\$\{2,14,19\}$&$\{2,16,22\}$
		&$\{2,17,18\}$&$\{3,8,19\}$
		&$\{3,8,21\}$
		&$\{3,9,21\}$
		
		&$\{3,9,20\}$
		\\$\{3,10,17\}$&
		$\{3,10,14\}$
		&$\{3,11,12\}$
		&$\{3,11,13\}$
		&$\{3,12,18\}$
		
		&$\{3,13,18\}$&$\{3,14,22\}$
		\\$\{3,15,17\}$&$\{3,15,22\}$&$\{3,16,20\}$&$\{3,16,19\}$
		&$\{4,8,14\}$
		&$\{4,8,18\}$
		&$\{4,9,22\}$
		\\$\{4,9,13\}$
		&$\{4,10,14\}$&
		$\{4,10,17\}$
		
		&$\{4,11,17\}$
		&$\{4,11,21\}$
		&$\{4,12,15\}$&$\{4,12,22\}$\\
		$\{4,13,18\}$
		&$\{4,15,21\}$
		
		&$\{4,16,19\}$&$\{4,16,20\}$
		&$\{4,19,20\}$&
		$\{5,8,20\}$
		&$\{5,8,15\}$
		\\$\{5,9,16\}$
		
		&$\{5,9,14\}$
		&$\{5,10,22\}$&
		$\{5,10,19\}$
		&$\{5,11,12\}$
		&$\{5,11,19\}$
		&$\{5,12,21\}$
		
		\\$\{5,13,15\}$&
		$\{5,13,16\}$&$\{5,14,20\}$
		&$\{5,17,18\}$
		&$\{5,17,22\}$&$\{5,18,21\}$
		&$\{6,8,18\}$
		\\$\{6,8,21\}$
		&$\{6,9,12\}$
		&$\{6,9,14\}$
		&$\{6,10,16\}$&
		$\{6,10,19\}$
		
		&$\{6,11,18\}$&$\{6,11,17\}$\\$\{6,12,20\}$
		&$\{6,13,20\}$&
		$\{6,13,22\}$&$\{6,14,22\}$
		
		&$\{6,15,19\}$&$\{6,15,21\}$&$\{6,16,17\}$\\$\underline{2}\{7,8,22\}$&$\{7,9,19\}$
		&$\{7,9,17\}$
		
		&$\{7,10,20\}$&$\{7,10,12\}$&$\{7,11,18\}$&$\{7,11,16\}$
		\\$\{7,12,14\}$
		&$\{7,13,17\}$
		&$\{7,13,21\}$
		&$\{7,14,15\}$&$\{7,15,19\}$&$\{7,16,18\}$&$\{7,20,21\}$\\
		$\{8,12,13\}$
		
		&$\{8,12,16\}$&$\{8,13,19\}$&$\{9,15,17\}$&$\{9,15,18\}$&
		$\{9,18,22\}$&$\{10,12,22\}$
		
		\\$\{10,13,15\}$&$\{10,15,16\}$&$\{11,14,20\}$&$\{11,14,21\}$&$\{11,20,22\}$&$\{12,13,14\}$
		
		&$\{12,17,19\}$\\$\{12,18,19\}$&$\{13,14,16\}$
		&$\{13,17,20\}$
		&$\{14,15,16\}$&$\{14,17,21\}$
		
		&$\{15,18,20\}$&
		$\{16,17,22\}$
		\\$\{16,18,21\}$
		&$\{17,20,21\}$
		&$\{18,19,20\}$
		&$\underline{2}\{19,21,22\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (26;8,7) $ on $I_{26}$ with holes  $ \{0,1,\ldots,7\} $ and $ \{8,9,\ldots,14\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,8,15\}$
		&$\{0,8,23\}$
		&$\{0,9,16\}$
		&$\{0,9,25\}$
		&$\{0,10,16\}$&
		$\{0,10,18\}$
		&$\{0,11,23\}$\\$\{0,11,15\}$
		&$\{0,12,19\}$
		&$\{0,12,20\}$&
		$\{0,13,21\}$&$\{0,13,19\}$
		
		&$\{0,14,24\}$&$\{0,14,20\}$\\$\{0,17,21\}$&$\{0,17,25\}$&$\{0,18,22\}$&$\{0,22,24\}$
		
		&$\{1,8,22\}$&$\{1,8,15\}$&$\{1,9,20\}$\\$\{1,9,25\}$&$\{1,10,15\}$
		&$\{1,10,17\}$
		
		&$\{1,11,18\}$&$\{1,11,25\}$&$\{1,12,19\}$&$\{1,12,21\}$\\$\{1,13,24\}$&$\{1,13,23\}$
		&$\{1,14,23\}$&$\{1,14,24\}$&$\{1,16,20\}$&$\{1,16,22\}$&$\{1,17,18\}$\\$\{1,19,21\}$
		
		&$\{2,8,20\}$&$\{2,8,16\}$&$\{2,9,17\}$&$\{2,9,16\}$&$\{2,10,17\}$
		&$\{2,10,21\}$
		
		\\$\{2,11,24\}$&$\{2,11,21\}$&$\{2,12,23\}$&$\{2,12,25\}$&$\{2,13,20\}$&$\{2,13,18\}$
		
		&$\{2,14,15\}$\\$\{2,14,22\}$&$\{2,15,18\}$&$\{2,19,24\}$&$\{2,19,25\}$&$\{2,22,23\}$
		
		&$\{3,8,16\}$&$\{3,8,17\}$\\$\{3,9,19\}$&$\{3,9,15\}$&$\{3,10,16\}$
		&$\{3,10,15\}$
		&$\{3,11,21\}$&$\{3,11,20\}$&$\{3,12,22\}$\\$\{3,12,23\}$&$\{3,13,25\}$&
		$\{3,13,25\}$
		
		&$\{3,14,19\}$&$\{3,14,18\}$&$\{3,17,23\}$&$\{3,18,21\}$\\
		$\{3,20,24\}$&$\{3,22,24\}$
		
		&$\{4,8,17\}$
		&$\{4,8,19\}$&$\{4,9,15\}$&$\{4,9,18\}$&$\{4,10,23\}$
		\\$\{4,10,24\}$
		
		&$\{4,11,15\}$&$\{4,11,20\}$&$\{4,12,16\}$&$\{4,12,20\}$&$\{4,13,21\}$&$\{4,13,22\}$
		
		\\$\{4,14,25\}$&$\{4,14,23\}$&$\{4,16,18\}$&$\{4,17,19\}$&$\{4,21,24\}$
		&$\{4,22,25\}$
		&$\{5,8,19\}$\\$\{5,8,18\}$&$\{5,9,19\}$&$\{5,9,20\}$&$\{5,10,24\}$&$\{5,10,18\}$
		
		&$\{5,11,23\}$&$\{5,11,16\}$\\$\{5,12,25\}$&$\{5,12,16\}$&$\{5,13,22\}$&$\{5,13,17\}$
		
		&$\{5,14,21\}$&$\{5,14,22\}$&$\{5,15,20\}$\\$\{5,15,24\}$&$\{5,17,21\}$&$\{5,23,25\}$
		
		&$\{6,8,18\}$&$\{6,8,25\}$&$\{6,9,18\}$&$\{6,9,21\}$\\$\{6,10,25\}$&$\{6,10,23\}$
		
		&$\{6,11,24\}$&$\{6,11,19\}$&$\{6,12,22\}$&$\{6,12,17\}$&$\{6,13,23\}$
		\\$\{6,13,20\}$
		&$\{6,14,21\}$&$\{6,14,17\}$&$\{6,15,20\}$&$\{6,15,19\}$&$\{6,16,24\}$&$\{6,16,22\}$
		
		\\$\{7,8,20\}$&$\{7,8,24\}$
		&$\{7,9,21\}$&$\{7,9,24\}$&$\{7,10,19\}$
		&$\{7,10,21\}$
		
		&$\{7,11,19\}$\\$\{7,11,22\}$&$\{7,12,15\}$&
		$\{7,12,15\}$&$\{7,13,16\}$&$\{7,13,16\}$
		
		&$\{7,14,17\}$&$\{7,14,18\}$\\$\{7,17,18\}$&$\{7,20,23\}$&$\{7,22,25\}$&$\{7,23,25\}$
		
		&$\{8,21,22\}$&$\{8,21,23\}$&$\{8,24,25\}$\\$\{9,17,22\}$&$\{9,22,23\}$&$\{9,23,24\}$
		&$\{10,19,22\}$&$\{10,20,22\}$&$\{10,20,25\}$&$\{11,16,17\}$\\$\{11,17,22\}$&
		$\{11,18,25\}$
		
		&$\{12,17,24\}$
		&$\{12,18,21\}$
		&$\{12,18,24\}$
		&$\{13,15,17\}$&
		$\{13,15,18\}$
		\\$\{13,19,24\}$
		
		&$\{14,15,16\}$
		&$\{14,16,19\}$
		&$\{14,20,25\}$&
		$\{15,16,23\}$&$\{15,17,23\}$
		&$\{15,19,22\}$
		
		\\$\{15,21,22\}$&$\{15,21,25\}$&
		$\{15,24,25\}$
		&$\{16,17,20\}$
		&$\{16,18,25\}$
		
		&$\{16,19,23\}$
		
		&$\{16,21,24\}$\\$\{16,21,25\}$
		&$\{17,19,25\}$
		&$\{17,20,24\}$
		&$\{18,19,20\}$
		
		&$\{18,19,23\}$
		&$\{18,20,22\}$
		
		&$\{18,23,24\}$
		
		\\$\{19,20,21\}$
		
		&$\{20,21,23\}$
		
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (29;9,8) $ on $I_{29}$ with holes  $ \{0,1,\ldots,8\} $ and $ \{9,10,\ldots,16\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,9,17\}$
		&$\{0,9,22\}$
		&$\{0,10,23\}$
		&$\{0,10,17\}$
		&$\{0,11,19\}$&
		$\{0,11,24\}$
		
		&$\{0,12,28\}$\\$\{0,12,19\}$&$\{0,13,28\}$&$\{0,13,25\}$&
		$\{0,14,24\}$&$\{0,14,21\}$
		
		&$\{0,15,20\}$&$\{0,15,23\}$\\$\{0,16,22\}$&$\{0,16,20\}$&$\{0,18,27\}$&$\{0,18,25\}$
		
		&$\{0,21,26\}$&$\{0,26,27\}$&$\{1,9,26\}$
		\\$\{1,9,18\}$
		&$\{1,10,17\}$
		&$\{1,10,18\}$
		
		&$\{1,11,28\}$&
		$\{1,11,20\}$
		&$\{1,12,20\}$&$\{1,12,19\}$\\$\{1,13,17\}$
		&$\{1,13,19\}$
		&$\{1,14,24\}$&$\{1,14,25\}$
		&$\{1,15,27\}$&$\{1,15,26\}$&$\{1,16,23\}$\\$\{1,16,22\}$
		
		&$\{1,21,23\}$&$\{1,21,27\}$
		&$\{1,22,28\}$&$\{1,24,25\}$&$\{2,9,21\}$&$\{2,9,27\}$
		
		\\$\{2,10,21\}$&$\{2,10,18\}$&$\{2,11,19\}$&$\{2,11,22\}$
		&$\{2,12,23\}$&$\{2,12,17\}$
		
		&$\{2,13,18\}$\\$\{2,13,19\}$&$\{2,14,22\}$&$\{2,14,27\}$&$\{2,15,26\}$&$\{2,15,23\}$
		
		&$\{2,16,25\}$&$\{2,16,17\}$\\$\{2,20,26\}$&$\{2,20,24\}$&$\{2,24,28\}$&$\{2,25,28\}$&$\{3,9,18\}$&$\{3,9,17\}$&$\{3,10,26\}$
		\\$\{3,10,19\}$
		&$\{3,11,27\}$&
		$\{3,11,28\}$
		
		&$\{3,12,26\}$&$\{3,12,17\}$&$\{3,13,22\}$&$\{3,13,21\}$\\$\{3,14,18\}$
		&$\{3,14,19\}$
		
		&$\{3,15,24\}$&$\{3,15,22\}$&$\{3,16,27\}$&$\{3,16,20\}$&$\{3,20,23\}$\\$\{3,21,25\}$
		
		&$\{3,23,25\}$&$\{3,24,28\}$&$\{4,9,25\}$&$\{4,9,23\}$&$\{4,10,19\}$
		&$\{4,10,25\}$
		
		\\$\{4,11,27\}$&$\{4,11,22\}$
		&$\{4,12,27\}$&$\{4,12,23\}$&$\{4,13,24\}$&$\{4,13,20\}$
		&$\{4,14,21\}$\\$\{4,14,26\}$&$\{4,15,22\}$&$\{4,15,28\}$&$\{4,16,17\}$&$\{4,16,21\}$
		
		&$\{4,17,20\}$&$\{4,18,26\}$\\$\{4,18,24\}$&$\{4,19,28\}$&$\{5,9,27\}$&$\{5,9,19\}$
		
		&$\{5,10,28\}$
		&$\{5,10,22\}$&$\{5,11,20\}$\\$\{5,11,17\}$&$\{5,12,26\}$&$\{5,12,28\}$
		
		&$\{5,13,17\}$&$\{5,13,20\}$&
		$\{5,14,25\}$&$\{5,14,26\}$\\$\{5,15,19\}$&$\{5,15,24\}$
		
		&$\{5,16,23\}$&$\{5,16,27\}$&$\{5,18,24\}$&$\{5,18,23\}$&$\{5,21,22\}$\\$\{5,21,25\}$
		&$\{6,9,19\}$
		&$\{6,9,28\}$&$\{6,10,21\}$
		&$\{6,10,23\}$
		&$\{6,11,18\}$&
		$\{6,11,23\}$
		
		\\$\{6,12,22\}$&$\{6,12,24\}$&$\{6,13,21\}$&$\{6,13,24\}$&$\{6,14,17\}$
		&$\{6,14,22\}$
		
		&$\{6,15,25\}$\\$\{6,15,20\}$&$\{6,16,28\}$&$\{6,16,25\}$&$\{6,17,26\}$&$\{6,18,20\}$
		
		&$\{6,19,27\}$&$\{6,26,27\}$\\$\{7,9,20\}$&$\{7,9,20\}$&$\{7,10,25\}$
		&$\{7,10,22\}$
		
		&$\{7,11,21\}$&$\{7,11,17\}$&$\{7,12,18\}$\\$\{7,12,22\}$&$\{7,13,23\}$&$\{7,13,26\}$
		&$\{7,14,27\}$&$\{7,14,23\}$
		&$\{7,15,21\}$&$\{7,15,25\}$\\$\{7,16,28\}$&$\{7,16,24\}$
		
		&$\{7,17,24\}$
		&$\{7,18,28\}$&$\{7,19,26\}$&$\{7,19,27\}$&$\{8,9,23\}$
		\\$\{8,9,24\}$
		
		&$\{8,10,20\}$&$\{8,10,27\}$&$\{8,11,25\}$&$\{8,11,18\}$
		&$\{8,12,21\}$
		&$\{8,12,20\}$
		
		\\$\{8,13,23\}$&$\{8,13,26\}$&$\underline{2}\{8,14,28\}$&$\{8,15,21\}$&$\{8,15,27\}$&$\{8,16,24\}$&$\{8,16,26\}$\\$\{8,17,19\}$&$\{8,17,25\}$&$\{8,18,22\}$&$\{8,19,22\}$&$\{9,21,22\}$
		
		&$\{9,24,25\}$&$\{9,26,28\}$\\$\{10,20,24\}$&$\{10,24,26\}$&$\{10,27,28\}$&$\{11,21,23\}$
		
		&$\{11,24,26\}$&$\{11,25,26\}$&$\{12,18,25\}$\\$\{12,21,24\}$&$\{12,25,27\}$&$\{13,18,22\}$
		
		&$\{13,25,27\}$&$\{13,27,28\}$&$\{14,17,18\}$&$\{14,19,20\}$\\$\{14,20,23\}$&$\{15,17,18\}$
		
		&$\{15,17,19\}$&$\{15,18,28\}$&$\{16,18,19\}$&$\{16,18,19\}$&$\{16,21,26\}$\\$\{17,20,21\}$
		&$\{17,21,28\}$&$\{17,22,25\}$&$\{17,22,26\}$&$\{17,23,27\}$&$\{17,23,28\}$&$\{17,24,27\}$
		
		\\$\{18,20,21\}$&$\{18,21,27\}$&$\{18,23,26\}$&$\{19,20,25\}$&$\{19,21,24\}$&$\{19,21,28\}$
		
		&$\{19,22,24\}$\\$\{19,23,25\}$&$\{19,23,26\}$&$\underline{2}\{20,22,27\}$&$\{20,25,28\}$&$\{20,26,28\}$
		
		&$\{22,23,24\}$&
		$\{22,23,28\}$
		\\$\{22,25,26\}$
		&$\{23,24,27\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (27;10,4) $ on $I_{27}$ with holes  $ \{0,1,\ldots,9\} $ and $ \{10,11,12,13\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		
		$\{0,10,14\}$&$\{0,10,26\}$&$\{0,11,25\}$&$\{0,11,21\}$&$\{0,12,15\}$&$\{0,12,22\}$
		
		&$\{0,13,15\}$\\$\{0,13,23\}$&$\{0,14,21\}$&$\{0,16,25\}$&$\{0,16,18\}$&$\{0,17,23\}$
		
		&$\{0,17,18\}$&$\underline{2}\{0,19,24\}$\\$\{0,20,22\}$&$\{0,20,26\}$&$\{1,10,15\}$&$\{1,10,24\}$
		
		&$\{1,11,14\}$&$\{1,11,19\}$&$\{1,12,16\}$\\$\{1,12,24\}$
		&$\{1,13,21\}$
		&$\{1,13,19\}$
		&$\{1,14,22\}$&$\{1,15,22\}$&$\{1,16,23\}$&$\underline{2}\{1,17,20\}$\\$\underline{2}\{1,18,25\}$&$\{1,21,26\}$
		
		&$\{1,23,26\}$&$\{2,10,23\}$&$\{2,10,20\}$&$\{2,11,15\}$
		&$\{2,11,17\}$
		\\$\{2,12,22\}$
		
		&$\{2,12,23\}$&$\{2,13,24\}$&$\{2,13,19\}$&$\{2,14,26\}$&$\{2,14,21\}$&$\{2,15,22\}$\\$\{2,16,19\}$&$\{2,16,25\}$&$\{2,17,24\}$&$\{2,18,20\}$&$\{2,18,26\}$&$\{2,21,25\}$
		
		&$\{3,10,14\}$\\$\{3,10,21\}$&$\{3,11,14\}$&$\{3,11,25\}$&$\{3,12,24\}$&$\{3,12,18\}$
		
		&$\{3,13,26\}$&$\{3,13,23\}$\\$\{3,15,20\}$&$\{3,15,17\}$&$\{3,16,23\}$&$\{3,16,17\}$
		
		&$\{3,18,26\}$&$\{3,19,21\}$&$\{3,19,22\}$\\$\{3,20,22\}$&$\{3,24,25\}$&$\{4,10,15\}$
		
		&$\{4,10,16\}$&$\{4,11,20\}$&$\{4,11,17\}$
		&$\{4,12,21\}$\\$\{4,12,20\}$&$\{4,13,22\}$
		&$\{4,13,18\}$&$\{4,14,23\}$&$\{4,14,24\}$&$\{4,15,25\}$&$\{4,16,26\}$\\$\{4,17,19\}$
		
		&$\{4,18,24\}$&$\{4,19,26\}$&$\{4,21,23\}$&$\{4,22,25\}$&$\{5,10,23\}$&$\{5,10,16\}$
		
		\\$\{5,11,22\}$&$\{5,11,15\}$&$\{5,12,20\}$&$\{5,12,18\}$&$\{5,13,26\}$&$\{5,13,16\}$
		
		&$\{5,14,18\}$\\$\{5,14,26\}$&$\{5,15,23\}$&$\{5,17,24\}$&$\{5,17,25\}$&$\{5,19,22\}$
		
		&$\{5,19,20\}$&$\{5,21,25\}$\\$\{5,21,24\}$&$\underline{2}\{6,10,19\}$&$\{6,11,21\}$&$\{6,11,20\}$
		
		&$\{6,12,21\}$&$\{6,12,23\}$&$\{6,13,20\}$\\$\{6,13,25\}$&$\{6,14,18\}$&$\{6,14,25\}$
		
		&$\{6,15,26\}$&$\{6,15,24\}$&$\{6,16,24\}$&$\{6,16,22\}$\\$\{6,17,22\}$&$\{6,17,26\}$
		
		&$\{6,18,23\}$&$\{7,10,18\}$&$\{7,10,17\}$&$\{7,11,26\}$&$\{7,11,22\}$\\$\{7,12,25\}$
		
		&$\{7,12,26\}$&$\{7,13,16\}$&$\{7,13,18\}$&$\{7,14,20\}$&$\{7,14,24\}$&$\{7,15,24\}$
		\\$\{7,15,21\}$&$\{7,16,21\}$&$\{7,17,22\}$&$\{7,19,25\}$&$\{7,19,23\}$&$\{7,20,23\}$
		
		&$\{8,10,26\}$\\$\{8,10,20\}$&$\{8,11,16\}$&$\{8,11,24\}$&$\{8,12,16\}$&$\{8,12,19\}$
		&$\{8,13,22\}$&$\{8,13,20\}$\\$\{8,14,22\}$&$\{8,14,23\}$&$\{8,15,18\}$&$\{8,15,23\}$
		
		&$\{8,17,19\}$&$\{8,17,25\}$&$\{8,18,21\}$\\$\{8,21,24\}$&$\{8,25,26\}$&$\{9,10,17\}$
		
		&$\{9,10,18\}$&$\{9,11,16\}$&$\{9,11,18\}$&$\underline{2}\{9,12,14\}$\\$\{9,13,15\}$&$\{9,13,24\}$
		
		&$\{9,15,21\}$&$\{9,16,19\}$&$\{9,17,21\}$&$\{9,19,23\}$&$\{9,20,24\}$\\$\{9,20,25\}$
		
		&$\underline{2}\{9,22,26\}$&$\{9,23,25\}$&$\{10,21,22\}$&$\{10,22,25\}$&$\{10,24,25\}$&$\{11,18,19\}$
		
		\\$\{11,23,24\}$&$\{11,23,26\}$&$\{12,15,17\}$&$\{12,17,26\}$&$\{12,19,25\}$&$\{13,14,17\}$
		&$\{13,14,25\}$\\$\{13,17,21\}$&$\{14,15,16\}$&$\{14,15,19\}$&$\{14,16,17\}$&$\{14,19,20\}$
		
		&$\{15,16,20\}$&$\{15,18,19\}$\\$\{15,25,26\}$&$\{16,18,22\}$&$\{16,20,21\}$&$\{16,24,26\}$
		
		&$\{17,18,23\}$&$\{18,20,21\}$&$\{18,22,24\}$\\$\{19,21,26\}$&$\{20,23,25\}$&$\{20,24,26\}$
		
		&$\{21,22,23\}$&$\{22,23,24\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (30;10,7) $ on $I_{30}$ with holes  $ \{0,1,\ldots,9\} $ and $ \{10,11,\ldots,16\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		
		$\{0,10,17\}$&$\{0,10,21\}$&$\{0,11,28\}$&$\{0,11,17\}$
		&$\{0,12,23\}$&
		$\{0,12,21\}$
		
		&$\{0,13,27\}$\\$\{0,13,18\}$&$\underline{2}\{0,14,19\}$&$\{0,15,20\}$&$\{0,15,23\}$&$\{0,16,25\}$
		&$\{0,16,22\}$&$\{0,18,28\}$\\$\{0,20,29\}$&$\{0,22,27\}$&$\{0,24,25\}$&$\{0,24,26\}$
		&$\{0,26,29\}$&$\{1,10,23\}$&$\{1,10,17\}$\\$\{1,11,18\}$&$\{1,11,21\}$&$\{1,12,18\}$
		&$\{1,12,22\}$&$\{1,13,19\}$&$\{1,13,29\}$&$\{1,14,21\}$\\$\{1,14,17\}$&$\{1,15,23\}$
		
		&$\{1,15,24\}$&$\{1,16,25\}$&$\{1,16,27\}$&$\{1,19,26\}$&$\{1,20,27\}$\\$\{1,20,25\}$
		
		&$\{1,22,29\}$&$\{1,24,28\}$&$\{1,26,28\}$&$\{2,10,18\}$&$\{2,10,25\}$&$\{2,11,23\}$
		
		\\$\{2,11,17\}$&$\{2,12,26\}$&$\{2,12,21\}$&$\{2,13,22\}$&$\{2,13,17\}$&$\{2,14,18\}$
		
		&$\{2,14,21\}$\\$\{2,15,25\}$&$\{2,15,24\}$&$\{2,16,27\}$&$\{2,16,23\}$&$\{2,19,28\}$
		&$\{2,19,26\}$&$\{2,20,24\}$\\$\{2,20,22\}$&$\{2,27,29\}$&$\{2,28,29\}$&$\{3,10,18\}$&$\{3,10,19\}$&$\{3,11,28\}$&$\{3,11,29\}$\\$\{3,12,17\}$&$\{3,12,25\}$&$\{3,13,17\}$
		
		&$\{3,13,18\}$&$\{3,14,24\}$&$\{3,14,25\}$&$\{3,15,28\}$\\$\{3,15,27\}$&$\{3,16,20\}$
		
		&$\{3,16,24\}$&$\{3,19,23\}$&$\{3,20,23\}$&$\{3,21,29\}$&$\{3,21,27\}$\\$\underline{2}\{3,22,26\}$
		
		&$\{4,10,28\}$&$\{4,10,20\}$&$\{4,11,26\}$&$\{4,11,29\}$&$\{4,12,18\}$&$\{4,12,17\}$
		
		\\$\{4,13,20\}$&$\{4,13,21\}$&$\{4,14,17\}$&$\{4,14,22\}$&$\{4,15,25\}$&$\{4,15,27\}$
		
		&$\{4,16,23\}$\\$\{4,16,22\}$&$\{4,18,24\}$&$\{4,19,24\}$&$\{4,19,28\}$&$\{4,21,25\}$
		
		&$\{4,23,26\}$&$\{4,27,29\}$\\$\{5,10,21\}$&$\{5,10,29\}$&$\{5,11,25\}$&$\{5,11,18\}$
		
		&$\{5,12,29\}$&$\{5,12,20\}$&$\{5,13,19\}$\\$\{5,13,25\}$&$\{5,14,20\}$&$\{5,14,27\}$
		&$\{5,15,26\}$&$\{5,15,21\}$&$\{5,16,24\}$&$\{5,16,26\}$\\$\{5,17,27\}$&$\{5,17,24\}$
		
		&$\{5,18,23\}$&$\{5,19,23\}$&$\underline{2}\{5,22,28\}$&$\{6,10,19\}$&$\{6,10,25\}$\\$\{6,11,19\}$&$\{6,11,22\}$&$\{6,12,20\}$&$\{6,12,22\}$&$\{6,13,21\}$&$\{6,13,23\}$&$\{6,14,18\}$
		
		\\$\{6,14,24\}$&$\{6,15,26\}$&$\{6,15,28\}$&$\{6,16,26\}$&$\{6,16,29\}$&$\{6,17,28\}$&$\{6,17,24\}$\\$\{6,18,27\}$&$\{6,20,27\}$&$\{6,21,29\}$&$\{6,23,25\}$&$\{7,10,20\}$
		
		&$\{7,10,24\}$&$\{7,11,19\}$\\$\{7,11,25\}$&$\{7,12,23\}$&$\{7,12,24\}$&$\{7,13,20\}$
		
		&$\{7,13,26\}$&$\{7,14,27\}$&$\{7,14,22\}$\\$\{7,15,19\}$&$\{7,15,29\}$&$\{7,16,21\}$
		
		&$\{7,16,28\}$&$\{7,17,22\}$&$\{7,17,25\}$&$\{7,18,28\}$\\$\{7,18,26\}$&$\{7,21,27\}$
		
		&$\{7,23,29\}$&$\{8,10,24\}$&$\{8,10,26\}$&$\{8,11,26\}$&$\{8,11,20\}$\\$\{8,12,25\}$
		&$\{8,12,27\}$&$\{8,13,29\}$&$\{8,13,28\}$&$\{8,14,23\}$&$\{8,14,25\}$&$\{8,15,18\}$
		
		\\$\{8,15,17\}$&$\{8,16,19\}$
		&$\{8,16,28\}$&$\{8,17,22\}$&$\{8,18,20\}$&$\{8,19,27\}$
		
		&$\{8,21,23\}$\\$\{8,21,24\}$&$\{8,22,29\}$&$\underline{2}\{9,10,22\}$&$\{9,11,20\}$&$\{9,11,23\}$&$\{9,12,28\}$&$\{9,12,24\}$\\$\{9,13,27\}$&$\{9,13,24\}$&$\{9,14,28\}$&$\{9,14,29\}$&$\{9,15,21\}$&$\{9,15,20\}$&$\{9,16,29\}$\\$\{9,16,21\}$&$\{9,17,27\}$&$\{9,17,19\}$
		
		&$\{9,18,19\}$&$\{9,18,23\}$&$\underline{2}\{9,25,26\}$&$\{10,23,27\}$\\$\{10,26,27\}$&$\{10,28,29\}$
		
		&$\{11,21,22\}$&$\underline{2}\{11,24,27\}$&$\{12,19,27\}$&$\{12,19,29\}$&$\{12,26,28\}$\\$\{13,22,23\}$
		&$\{13,24,26\}$&$\{13,25,28\}$&$\{14,20,26\}$&$\{14,23,28\}$&$\{14,26,29\}$&$\{15,17,29\}$
		
		\\$\{15,18,22\}$&$\{15,19,22\}$&$\underline{2}\{16,17,18\}$&$\{16,19,20\}$&$\{17,19,20\}$&$\{17,20,28\}$
		
		&$\{17,21,23\}$\\$\{17,21,26\}$&$\{17,23,26\}$&$\{17,25,29\}$&$\{18,19,21\}$&$\{18,20,25\}$
		
		&$\{18,21,22\}$&$\{18,24,29\}$\\$\{18,25,29\}$&$\{18,26,27\}$&$\{19,21,25\}$&$\{19,22,25\}$
		&$\{19,24,29\}$&$\{20,21,26\}$&$\{20,21,28\}$\\$\{20,22,24\}$&$\{20,23,29\}$&$\{21,24,28\}$
		
		&$\{22,23,24\}$&$\{22,25,27\}$&$\{23,24,25\}$
		&$\{23,27,28\}$\\
		$\{25,27,28\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (29;11,4) $ on $I_{29}$ with holes  $ \{0,1,\ldots,10\} $ and $ \{11,12,13,14\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,11,15\}$
		&$\{0,11,24\}$&$\{0,12,25\}$
		&$\{0,12,15\}$
		&$\{0,13,20\}$&$\{0,13,28\}$
		
		&$\{0,14,22\}$\\$\{0,14,28\}$&$\{0,16,25\}$
		&$\{0,16,22\}$&$\{0,17,21\}$&$\{0,17,26\}$
		
		&$\{0,18,24\}$&$\{0,18,23\}$\\$\{0,19,21\}$&$\{0,19,26\}$&$\{0,20,27\}$&$\{0,23,27\}$
		
		&$\{1,11,28\}$&$\{1,11,20\}$&$\{1,12,17\}$\\$\{1,12,16\}$&$\underline{2}\{1,13,15\}$&$\{1,14,24\}$
		&$\{1,14,22\}$&$\{1,16,25\}$&$\{1,17,23\}$&$\{1,18,26\}$\\$\{1,18,20\}$&$\{1,19,24\}$
		
		&$\{1,19,22\}$&$\{1,21,25\}$&$\{1,21,27\}$&$\{1,23,27\}$&$\{1,26,28\}$\\$\{2,11,24\}$
		
		&$\{2,11,22\}$&$\{2,12,15\}$&$\{2,12,20\}$&$\{2,13,21\}$&$\{2,13,24\}$&$\{2,14,16\}$
		
		\\$\{2,14,19\}$&$\{2,15,20\}$&$\{2,16,26\}$&$\{2,17,25\}$&$\{2,17,28\}$&$\{2,18,27\}$
		
		&$\{2,18,23\}$\\$\{2,19,21\}$&$\{2,22,27\}$&$\{2,23,28\}$&$\{2,25,26\}$&$\{3,11,15\}$&$\{3,11,22\}$&$\{3,12,27\}$\\$\{3,12,16\}$&$\{3,13,21\}$&$\{3,13,17\}$&$\{3,14,15\}$
		
		&$\{3,14,26\}$&$\{3,16,24\}$&$\{3,17,25\}$\\$\{3,18,24\}$&$\{3,18,27\}$&$\{3,19,28\}$
		
		&$\{3,19,23\}$&$\{3,20,23\}$&$\{3,20,21\}$&$\{3,22,28\}$\\$\{3,25,26\}$&$\{4,11,28\}$&$\{4,11,21\}$&$\{4,12,28\}$&$\{4,12,17\}$
		&$\{4,13,22\}$
		&$\{4,13,20\}$\\$\{4,14,20\}$
		
		&$\{4,14,27\}$&$\{4,15,18\}$&$\{4,15,27\}$&$\{4,16,24\}$&$\{4,16,26\}$&$\{4,17,23\}$
		\\$\{4,18,22\}$&$\{4,19,23\}$&$\{4,19,25\}$&$\{4,21,25\}$&$\{4,24,26\}$&$\underline{2}\{5,11,27\}$&$\{5,12,18\}$\\$\{5,12,26\}$&$\{5,13,19\}$&$\{5,13,25\}$&$\{5,14,24\}$&$\{5,14,26\}$
		
		&$\{5,15,22\}$&$\{5,15,25\}$\\$\{5,16,21\}$&$\{5,16,23\}$&$\{5,17,21\}$
		&$\{5,17,28\}$
		
		&$\{5,18,20\}$&$\{5,19,22\}$&$\{5,20,28\}$\\$\{5,23,24\}$&$\{6,11,18\}$&$\{6,11,16\}$
		&$\{6,12,20\}$&$\{6,12,18\}$&$\{6,13,26\}$&$\{6,13,19\}$\\$\{6,14,17\}$&$\{6,14,25\}$
		
		&$\{6,15,27\}$&$\{6,15,23\}$&$\{6,16,28\}$&$\{6,17,24\}$&$\{6,19,28\}$\\$\{6,20,22\}$
		
		&$\{6,21,23\}$&$\{6,21,24\}$&$\{6,22,26\}$&$\{6,25,27\}$&$\{7,11,17\}$&$\{7,11,16\}$
		
		\\$\underline{2}\{7,12,19\}$&$\{7,13,16\}$&$\{7,13,22\}$&$\{7,14,21\}$&$\{7,14,27\}$&$\underline{2}\{7,15,24\}$
		&$\{7,17,26\}$\\$\{7,18,26\}$&$\{7,18,22\}$
		&$\{7,20,27\}$&$\{7,20,25\}$&$\{7,21,28\}$
		
		&$\{7,23,25\}$&$\{7,23,28\}$\\$\{8,11,26\}$&$\{8,11,17\}$&$\{8,12,26\}$
		&$\{8,12,27\}$
		
		&$\{8,13,24\}$&$\{8,13,25\}$&$\{8,14,17\}$\\$\{8,14,18\}$&$\{8,15,23\}$&$\{8,15,19\}$
		
		&$\{8,16,27\}$&$\{8,16,23\}$&$\{8,18,19\}$&$\{8,20,24\}$\\$\{8,20,25\}$&$\{8,21,28\}$
		&$\{8,21,22\}$&$\{8,22,28\}$&$\{9,11,20\}$&$\{9,11,21\}$&$\{9,12,25\}$\\$\{9,12,24\}$
		
		&$\{9,13,23\}$&$\{9,13,28\}$&$\{9,14,25\}$&$\{9,14,23\}$&$\{9,15,26\}$&$\{9,15,22\}$
		
		\\$\{9,16,27\}$&$\{9,16,17\}$&$\{9,17,24\}$&$\{9,18,28\}$&$\{9,18,21\}$
		&$\{9,19,26\}$
		
		&$\{9,19,27\}$\\$\{9,20,22\}$&$\{10,11,19\}$&$\{10,11,25\}$&$\{10,12,28\}$&$\{10,12,22\}$
		
		&$\{10,13,23\}$&$\{10,13,27\}$\\$\{10,14,23\}$&$\{10,14,28\}$&$\{10,15,16\}$&$\{10,15,21\}$
		&$\{10,16,18\}$&$\{10,17,20\}$&$\{10,17,27\}$\\$\{10,18,25\}$&$\{10,19,24\}$&$\{10,20,26\}$
		
		&$\{10,21,22\}$&$\{10,24,26\}$&$\{11,18,19\}$&$\{11,23,25\}$\\$\{11,23,26\}$&$\{12,21,23\}$
		
		&$\{12,21,24\}$&$\{12,22,23\}$&$\{13,16,18\}$&$\{13,17,18\}$&$\{13,26,27\}$\\$\{14,15,20\}$
		
		&$\{14,16,19\}$&$\{14,18,21\}$&$\{15,16,21\}$&$\{15,17,18\}$&$\{15,17,19\}$&$\{15,25,28\}$
		
		\\$\{15,26,28\}$&$\{16,17,22\}$&$\{16,19,20\}$&$\{16,20,28\}$&$\{17,19,20\}$&$\{17,22,27\}$
		&$\{18,25,28\}$\\$\{19,25,27\}$&$\{20,21,26\}$&$\{20,23,24\}$&$\{21,26,27\}$&$\{22,23,26\}$
		
		&$\underline{2}\{22,24,25\}$&$\underline{2}\{24,27,28\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_2 (35;11,10) $ on $I_{35}$ with holes  $ \{0,1,\ldots,10\} $ and $ \{11,12,\ldots,20\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,11,21\}$
		&$\{0,11,22\}$
		&$\{0,12,22\}$
		&$\{0,12,24\}$
		&$\{0,13,26\}$&$\{0,13,21\}$
		&$\{0,14,23\}$\\$\{0,14,25\}$&$\{0,15,24\}$&$\{0,15,25\}$&$\{0,16,27\}$&$\{0,16,32\}$
		
		&$\{0,17,26\}$&$\{0,17,34\}$\\$\{0,18,32\}$&$\{0,18,31\}$
		&$\{0,19,30\}$&$\{0,19,29\}$
		
		&$\{0,20,30\}$&$\{0,20,29\}$&$\{0,23,31\}$\\$\{0,27,34\}$&$\underline{2}\{0,28,33\}$&$\{1,11,28\}$
		&$\{1,11,21\}$&$\{1,12,27\}$&$\{1,12,22\}$&$\{1,13,21\}$\\$\{1,13,22\}$&$\{1,14,25\}$
		
		&$\{1,14,34\}$&$\{1,15,30\}$&$\{1,15,29\}$&$\underline{2}\{1,16,26\}$&$\{1,17,28\}$\\$\{1,17,23\}$
		
		&$\{1,18,31\}$&$\{1,18,34\}$&$\{1,19,32\}$&$\{1,19,33\}$&$\{1,20,31\}$&$\{1,20,29\}$
		
		\\$\{1,23,27\}$&$\{1,24,33\}$&$\{1,24,30\}$&$\{1,25,32\}$&$\{2,11,22\}$&$\{2,11,23\}$
		&$\{2,12,23\}$\\$\{2,12,25\}$&$\{2,13,22\}$&$\{2,13,26\}$&$\{2,14,21\}$&$\{2,14,26\}$
		
		&$\{2,15,27\}$&$\{2,15,24\}$\\$\{2,16,24\}$
		&$\{2,16,27\}$&$\{2,17,25\}$&$\{2,17,34\}$
		
		&$\{2,18,32\}$&$\{2,18,33\}$&$\{2,19,30\}$\\$\{2,19,32\}$&$\{2,20,31\}$&$\{2,20,33\}$
		&$\{2,21,29\}$&$\{2,28,31\}$&$\{2,28,29\}$&$\{2,30,34\}$\\$\{3,11,34\}$&$\{3,11,23\}$
		
		&$\underline{2}\{3,12,21\}$&$\{3,13,23\}$&$\{3,13,24\}$&$\{3,14,22\}$&$\{3,14,24\}$\\$\{3,15,30\}$&$\{3,15,25\}$&$\{3,16,22\}$&$\{3,16,28\}$&$\{3,17,32\}$&$\{3,17,33\}$&$\{3,18,27\}$
		
		\\$\{3,18,27\}$&$\{3,19,26\}$&$\{3,19,29\}$&$\{3,20,34\}$&$\{3,20,33\}$&$\{3,25,28\}$&$\{3,26,31\}$\\$\{3,29,32\}$&$\{3,30,31\}$&$\{4,11,29\}$&$\{4,11,24\}$&$\{4,12,26\}$
		
		&$\{4,12,23\}$&$\{4,13,30\}$\\$\{4,13,23\}$&$\{4,14,21\}$&$\{4,14,28\}$&$\{4,15,22\}$&$\{4,15,27\}$&$\{4,16,32\}$&$\{4,16,34\}$\\$\{4,17,27\}$&$\{4,17,22\}$&$\{4,18,29\}$
		
		&$\{4,18,26\}$&$\{4,19,25\}$&$\{4,19,33\}$&$\{4,20,32\}$\\$\{4,20,25\}$&$\{4,21,31\}$&$\{4,24,31\}$&$\{4,28,34\}$&$\{4,30,33\}$&$\{5,11,29\}$&$\{5,11,24\}$\\$\{5,12,24\}$
		
		&$\{5,12,28\}$&$\underline{2}\{5,13,25\}$&$\{5,14,22\}$&$\{5,14,28\}$&$\{5,15,26\}$&$\{5,15,22\}$
		\\$\{5,16,21\}$&$\{5,16,29\}$&$\{5,17,27\}$&$\{5,17,33\}$&$\{5,18,34\}$&$\{5,18,33\}$
		
		&$\{5,19,27\}$\\$\{5,19,26\}$&$\{5,20,30\}$&$\{5,20,32\}$&$\{5,21,34\}$&$\{5,23,30\}$&$\{5,23,31\}$&$\{5,31,32\}$\\$\underline{2}\{6,11,25\}$&$\{6,12,29\}$&$\{6,12,26\}$&$\{6,13,24\}$&$\{6,13,27\}$&$\{6,14,23\}$&$\{6,14,26\}$\\$\{6,15,28\}$&$\{6,15,31\}$&$\{6,16,21\}$
		&$\{6,16,33\}$&$\{6,17,32\}$&$\{6,17,29\}$&$\{6,18,30\}$\\$\{6,18,28\}$&$\{6,19,27\}$
		
		&$\{6,19,31\}$&$\{6,20,34\}$&$\{6,20,24\}$&$\{6,21,34\}$&$\{6,22,33\}$\\$\{6,22,30\}$&$\{6,23,32\}$&$\{7,11,26\}$&$\{7,11,28\}$&$\{7,12,33\}$&$\{7,12,25\}$&$\{7,13,31\}$
		
		\\$\{7,13,29\}$&$\{7,14,27\}$&$\{7,14,31\}$&$\{7,15,26\}$&$\{7,15,33\}$
		&$\{7,16,24\}$
		
		&$\{7,16,29\}$\\$\{7,17,23\}$&$\{7,17,30\}$&$\{7,18,22\}$&$\{7,18,30\}$&$\{7,19,34\}$
		&$\{7,19,24\}$&$\{7,20,28\}$\\$\{7,20,22\}$&$\{7,21,32\}$&$\{7,21,32\}$&$\{7,23,34\}$
		
		&$\{7,25,27\}$&$\{8,11,26\}$&$\{8,11,27\}$\\$\{8,12,27\}$&$\{8,12,28\}$&$\{8,13,28\}$
		
		&$\{8,13,30\}$&$\{8,14,30\}$&$\{8,14,32\}$&$\{8,15,21\}$\\$\{8,15,31\}$&$\{8,16,34\}$
		
		&$\{8,16,25\}$&$\{8,17,31\}$&$\{8,17,21\}$
		&$\{8,18,26\}$&$\{8,18,29\}$\\$\{8,19,25\}$
		
		&$\{8,19,34\}$&$\{8,20,22\}$&$\{8,20,23\}$&$\{8,22,33\}$&$\{8,23,29\}$&$\{8,24,32\}$
		\\$\{8,24,33\}$&$\{9,11,27\}$&$\{9,11,30\}$&$\{9,12,29\}$&$\{9,12,30\}$&$\{9,13,28\}$
		
		&$\{9,13,32\}$\\$\{9,14,34\}$&$\{9,14,31\}$&$\{9,15,34\}$&$\{9,15,29\}$&$\{9,16,28\}$
		
		&$\{9,16,33\}$&$\{9,17,25\}$\\$\{9,17,26\}$&$\{9,18,24\}$&$\{9,18,24\}$&$\{9,19,23\}$
		
		&$\{9,19,22\}$&$\{9,20,26\}$&$\{9,20,25\}$\\$\{9,21,33\}$&$\{9,21,27\}$&$\{9,22,31\}$&$\{9,23,32\}$&$\{10,11,31\}$&$\{10,11,30\}$&$\{10,12,33\}$\\$\{10,12,30\}$&$\{10,13,27\}$
		&$\{10,13,32\}$&$\{10,14,27\}$&$\{10,14,29\}$&$\{10,15,32\}$&$\{10,15,28\}$\\$\{10,16,22\}$
		
		&$\{10,16,23\}$&$\{10,17,21\}$&$\{10,17,22\}$&$\{10,18,21\}$&$\{10,18,23\}$&$\{10,19,24\}$
		
		\\$\{10,19,28\}$&$\{10,20,24\}$&$\{10,20,26\}$&$\{10,25,26\}$&$\{10,25,29\}$&$\{10,31,34\}$
		
		&$\{10,33,34\}$\\$\{11,31,33\}$&$\{11,32,33\}$&$\{11,32,34\}$&$\{12,31,32\}$&$\{12,31,34\}$
		
		&$\{12,32,34\}$&$\{13,29,34\}$\\$\{13,31,33\}$&$\{13,33,34\}$&$\{14,24,32\}$&$\{14,29,33\}$
		&$\{14,30,33\}$&$\{15,21,23\}$&$\{15,23,34\}$\\$\{15,32,33\}$&$\{16,23,30\}$&$\{16,25,31\}$
		
		&$\{16,30,31\}$&$\{17,24,28\}$&$\{17,24,30\}$&$\{17,29,31\}$\\$\{18,21,22\}$&$\{18,23,25\}$
		
		&$\{18,25,28\}$&$\{19,21,22\}$&$\{19,21,23\}$&$\{19,28,31\}$&$\{20,21,27\}$\\$\{20,21,28\}$
		
		&$\{20,23,27\}$&$\{21,24,25\}$&$\{21,24,25\}$&$\{21,26,30\}$&$\{21,26,31\}$&$\{21,28,30\}$
		
		\\$\{21,29,33\}$&$\{22,23,24\}$&$\{22,23,24\}$&$\{22,25,26\}$&$\{22,25,31\}$&$\{22,26,34\}$
		&$\{22,27,28\}$\\$\{22,27,34\}$&$\{22,28,32\}$&$\{22,29,30\}$&$\{22,29,32\}$&$\{23,25,33\}$
		
		&$\{23,26,28\}$&$\{23,26,33\}$\\$\{23,28,29\}$&$\{24,26,29\}$&$\{24,26,34\}$&$\{24,27,29\}$
		
		&$\{24,27,31\}$&$\{24,28,34\}$&$\{25,27,33\}$\\$\{25,29,34\}$&$\{25,30,32\}$&$\{25,30,34\}$
		
		&$\{26,27,32\}$&$\{26,27,33\}$&$\{26,28,32\}$&$\{26,29,30\}$\\$\{27,28,30\}$&$\{27,29,31\}$
		
		&$\{27,30,32\}$&
	\end{longtable}
\begin{longtable}{llllllll}
		\{0, 2, 5\}&\underline{5}\{0, 2, 6\}&\underline{3}\{0, 3, 4\}&\underline{3}\{0, 3, 5\}&\underline{2}\{0, 4, 5\}&\{0, 4, 6\} &
		\underline{3}\{1, 2, 4\}&\underline{3}\{1, 2, 5\}\\\underline{2}\{2, 4, 5\}&\{2, 4, 6\}&\underline{2}\{1, 3, 4\}&\{1, 3, 5\}&
		\underline{3}\{1, 3, 6\}&\{1, 4, 6\}&\underline{2}\{1, 5, 6\}&\{3, 4, 6\}\\\underline{2}\{3, 5, 6\}&\underline{2}\{4, 5, 6\}
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_6 (9;3,2) $ on $I_{9}$ with holes  $ \{0,1\} $ and $ \{2,3,4\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{llllllll}
		\underline{6}\{0, 2, 5\}&\underline{4}\{0, 3, 6\}&\{0, 3, 7\}&\{0, 3, 8\}&\underline{4}\{0, 4, 7\}&\underline{2}\{0, 4, 8\}&\underline{2}\{0, 6, 8\}&\{0, 7, 8\}\\\{1, 2, 6\}&\underline{2}\{1, 2, 7\}&\underline{3}\{1, 2, 8\}&\underline{3}\{2, 6, 7\}&\underline{2}\{2, 6, 8\}&\{2, 7, 8\}&\underline{3}\{1, 3, 5\}&\{1, 3, 6\}\\\underline{2}\{1, 3, 8\}&\{3, 5, 6\}&\underline{2}\{3, 5, 7\}&\underline{3}\{3, 7, 8\}&\underline{4}\{1, 4, 6\}&\underline{2}\{1, 4, 7\}&\underline{2}\{1, 5, 7\}&\{1, 5, 8\}\\\underline{2}\{4, 5, 6\}&\underline{4}\{4, 5, 8\}&\underline{2}\{5, 6, 7\}&\{5, 6, 8\}&\{6, 7, 8\}
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_6 (13;5,2) $ on $I_{13}$ with holes  $ \{0,1,2,3,4\} $ and $ \{5,6\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		\underline{6}\{0, 5, 7\}&\underline{6}\{0, 6, 8\}&\underline{6}\{0, 9, 10\}&\underline{6}\{0, 11, 12\}&\underline{6}\{1, 5, 8\} &
		\underline{6}\{1, 6, 9\}&\underline{6}\{1, 7, 11\}\\\underline{6}\{1, 10, 12\}&\underline{6}\{2, 5, 9\}&\underline{6}\{3, 5, 12\} &
		\underline{3}\{4, 5, 10\}&\underline{3}\{4, 5, 11\}&\underline{3}\{5, 10, 11\}&\underline{3}\{2, 6, 11\} \\
		\underline{2}\{2, 8, 11\}&\{2, 10, 11\}&\{2, 6, 7\}&\{2, 6, 10\}&\{2, 6, 12\}&\underline{3}\{2, 7, 10\}&\{2, 8, 10\}\\\underline{2}\{2, 7, 12\}&\underline{3}\{2, 8, 12\}&\underline{4}\{4, 6, 12\}&\{6, 7, 12\}&\underline{4}\{3, 6, 7\}&\underline{2}\{3, 6, 10\}&\{4, 6, 10\}\\\{4, 6, 11\} &\underline{2}\{6, 10, 11\}&\underline{2}\{3, 7, 10\}&\underline{2}\{3, 8, 10\} &
		\underline{2}\{3, 8, 9\}&\underline{2}\{3, 8, 11\}&\underline{4}\{3, 9, 11\}\\\underline{2}\{4, 8, 10\}&\{7, 8, 10\}&\{4, 8, 11\}&\{4, 9, 11\}&\{8, 9, 11\}&\underline{3}\{4, 7, 8\}&\underline{3}\{4, 7, 9\}\\\underline{2}\{4, 9, 12\}&\{7, 8, 9\}&\{7, 8, 12\} &
		\underline{2}\{7, 9, 12\}&\underline{2}\{8, 9, 12\}
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_6 (15;5,4) $ on $I_{15}$ with holes  $ \{0,1,2,3,4\} $ and $ \{5,6,7,8\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,5,10\}$
		&$\underline{4}\{0,5,9\}$
		&$\{0,5,11\}$
		
		&$\{0,6,14\}$
		&$\underline{3}\{0,6,11\}$
		&$\underline{2}\{0,6,10\}$
		&$\{0,7,13\}$
		\\$\{0,7,14\}$
		&$\{0,7,9\}$&$\underline{2}\{0,7,12\}$
		&$\{0,7,13\}$
		&$\underline{3}\{0,8,14\}$
		
		&$\{0,8,11\}$&$\{0,8,13\}$
		\\$\{0,8,12\}$
		&$\{0,9,12\}$&$\{0,10,13\}$
		&$\underline{2}\{0,10,12\}$
		
		&$\{0,11,13\}$
		&$\{0,13,14\}$&$\underline{2}\{1,5,14\}$
		\\$\underline{2}\{1,5,10\}$
		&$\{1,5,12\}$
		&$\{1,5,11\}$
		&$\{1,6,10\}$
		&$\underline{2}\{1,6,14\}$
		&$\underline{2}\{1,6,13\}$
		&$\{1,6,9\}$
		\\$\{1,7,10\}$
		&$\{1,7,9\}$
		
		&$\underline{2}\{1,7,12\}$&$\{1,7,14\}$
		&$\{1,7,9\}$
		&$\underline{2}\{1,8,13\}$
		&$\{1,8,11\}$
		\\$\underline{2}\{1,8,12\}$
		
		&$\{1,8,10\}$
		&$\{1,9,13\}$&$\underline{2}\{1,9,11\}$
		&$\{1,10,12\}$
		&$\{1,11,13\}$
		&$\{1,11,14\}$
		\\$\underline{2}\{2,5,9\}$
		&$\{2,5,13\}$
		&$\{2,5,14\}$&
		$\underline{2}\{2,5,11\}$
		&$\{2,6,10\}$
		&$\underline{3}\{2,6,13\}$
		
		&$\{2,6,11\}$
		\\$\{2,6,14\}$&$\{2,7,12\}$
		&$\{2,7,11\}$
		&$\{2,7,9\}$&$\{2,7,14\}$
		
		&$\{2,7,13\}$
		&$\{2,7,11\}$
		\\$\underline{2}\{2,8,10\}$
		&$\{2,8,14\}$&$\{2,8,11\}$
		&$\underline{2}\{2,8,12\}$
		
		&$\{2,9,13\}$&$\{2,9,12\}$
		&$\{2,9,14\}$
		\\$\underline{2}\{2,10,12\}$
		&$\{2,10,14\}$&$\underline{2}\{3,5,11\}$
		
		&$\{3,5,12\}$
		&$\underline{2}\{3,5,10\}$
		&$\{3,5,13\}$
		&$\{3,6,10\}$
		\\$\underline{2}\{3,6,11\}$
		&$\underline{2}\{3,6,12\}$
		&$\{3,6,13\}$
		&$\{3,7,10\}$
		&$\underline{3}\{3,7,14\}$
		&$\{3,7,12\}$&$\{3,7,9\}$
		\\$\underline{2}\{3,8,9\}$
		
		&$\underline{2}\{3,8,14\}$&$\{3,8,13\}$
		&$\{3,8,10\}$
		&$\{3,9,13\}$&
		$\{3,9,14\}$
		&$\{3,9,12\}$
		
		\\$\{3,10,12\}$
		&$\underline{2}\{3,11,13\}$
		&$\underline{2}\{4,5,14\}$
		&$\{4,5,10\}$
		&$\underline{2}\{4,5,12\}$&$\{4,5,13\}$
		
		&$\underline{2}\{4,6,12\}$
		\\$\{4,6,14\}$
		&$\underline{2}\{4,6,9\}$
		&$\{4,6,10\}$
		&$\{4,7,10\}$
		&$\underline{2}\{4,7,11\}$
		
		&$\underline{3}\{4,7,13\}$
		&$\{4,8,12\}$
		\\$\underline{2}\{4,8,13\}$&
		$\{4,8,9\}$
		&$\{4,8,11\}$
		&$\{4,8,10\}$
		
		&$\underline{2}\{4,9,14\}$&$\{4,9,11\}$
		&$\underline{2}\{4,10,11\}$
		\\$\{4,12,14\}$&$\underline{2}\{5,12,13\}$&$\{5,13,14\}$
		
		&$\underline{2}\{6,9,12\}$
		&$\{6,9,14\}$
		&$\{7,9,10\}$
		&$\underline{2}\{7,10,11\}$
		\\$\{8,9,10\}$&$\underline{2}\{8,9,11\}$
		
		&$\{9,10,11\}$
		&$\underline{2}\{9,10,13\}$
		&$\{9,10,14\}$
		&$\{9,12,13\}$
		&$\{10,11,14\}$
		\\$\underline{3}\{10,13,14\}$
		
		&$\underline{2}\{11,12,13\}$
		&$\underline{4}\{11,12,14\}$
		&$\{12,13,14\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_6 (15;6,2) $ on $I_{15}$ with holes  $ \{0,1,\ldots,5\} $ and $ \{6,7\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\underline{2}\{0,6,9\}$
		&$\{0,6,8\}$
		&$\{0,6,12\}$
		&$\underline{2}\{0,6,10\}$
		&$\underline{2}\{0,7,12\}$
		&$\underline{2}\{0,7,9\}$
		
		&$\{0,7,10\}$\\$\{0,7,11\}$
		&$\underline{3}\{0,8,13\}$
		&$\{0,8,14\}$
		&$\{0,8,11\}$&$\{0,9,14\}$
		
		&$\{0,9,12\}$
		&$\{0,10,11\}$\\$\underline{2}\{0,10,14\}$
		&$\{0,11,14\}$
		&$\underline{2}\{0,11,13\}$&$\{0,12,13\}$
		
		&$\{0,12,14\}$
		&$\underline{5}\{1,6,8\}$
		&$\{1,6,10\}$
		
		\\$\underline{2}\{1,7,12\}$
		&$\underline{2}\{1,7,13\}$&$\{1,7,11\}$
		
		&$\{1,7,14\}$
		&$\{1,8,11\}$&$\{1,9,10\}$
		&$\underline{2}\{1,9,13\}$
		\\$\underline{2}\{1,9,12\}$
		&$\{1,9,14\}$
		&$\{1,10,14\}$
		&$\{1,10,11\}$
		&$\{1,10,13\}$
		&$\{1,10,12\}$&$\{1,11,13\}$
		\\$\underline{2}\{1,11,14\}$
		
		&$\{1,12,14\}$
		&$\underline{3}\{2,6,10\}$&$\{2,6,9\}$
		&$\{2,6,12\}$
		&$\{2,6,11\}$&$\{2,7,11\}$
		
		\\$\underline{3}\{2,7,13\}$
		&$\{2,7,12\}$
		&$\{2,7,14\}$&$\{2,8,10\}$
		&$\{2,8,13\}$
		&$\{2,8,12\}$
		
		&$\underline{2}\{2,8,14\}$\\$\{2,8,9\}$
		&$\underline{2}\{2,9,10\}$
		&$\{2,9,13\}$&$\{2,9,12\}$
		&$\underline{3}\{2,11,14\}$
		
		&$\{2,11,12\}$
		&$\{2,12,13\}$
		\\$\{3,6,12\}$
		&$\underline{2}\{3,6,9\}$
		&$\{3,6,11\}$
		&$\underline{2}\{3,6,14\}$
		&$\underline{2}\{3,7,10\}$
		&$\{3,7,14\}$&$\{3,7,12\}$
		\\$\underline{2}\{3,7,11\}$
		&$\underline{2}\{3,8,13\}$
		&$\underline{2}\{3,8,14\}$
		
		&$\{3,8,10\}$
		&$\{3,8,9\}$
		&$\{3,9,14\}$&$\{3,9,13\}$
		\\$\{3,9,12\}$
		&$\{3,10,12\}$
		
		&$\underline{2}\{3,10,13\}$
		&$\underline{2}\{3,11,12\}$
		&$\{3,11,13\}$
		&$\{4,6,11\}$
		&$\underline{2}\{4,6,13\}$\\$\underline{2}\{4,6,14\}$
		
		&$\{4,6,12\}$
		&$\underline{2}\{4,7,8\}$
		&$\{4,7,11\}$
		&$\underline{2}\{4,7,9\}$
		&$\{4,7,14\}$&$\underline{2}\{4,8,11\}$
		
		\\$\underline{2}\{4,8,12\}$
		&$\{4,9,11\}$&$\{4,9,13\}$
		&$\underline{2}\{4,9,14\}$
		&$\underline{2}\{4,10,13\}$&$\underline{3}\{4,10,12\}$
		&$\{4,10,14\}$
		\\$\{4,11,13\}$&$\underline{2}\{5,6,11\}$
		&$\{5,6,9\}$
		&$\underline{2}\{5,6,12\}$
		&$\{5,6,13\}$
		&$\underline{2}\{5,7,14\}$
		&$\{5,7,10\}$
		\\$\{5,7,9\}$
		&$\underline{2}\{5,7,8\}$
		&$\underline{3}\{5,8,9\}$
		&$\{5,8,10\}$
		
		&$\{5,9,11\}$
		&$\underline{2}\{5,10,11\}$
		&$\{5,10,13\}$\\$\{5,10,14\}$
		&$\{5,11,12\}$&$\underline{2}\{5,12,13\}$
		
		&$\{5,12,14\}$&$\underline{2}\{5,13,14\}$
		&$\{6,11,13\}$
		&$\underline{2}\{6,13,14\}$
		\\$\underline{2}\{7,8,10\}$&$\{7,9,13\}$
		
		&$\{8,9,11\}$
		&$\{8,10,12\}$&$\{8,11,12\}$
		&$\{8,12,14\}$
		&$\underline{2}\{9,10,11\}$
		\\$\{9,10,14\}$
		&$\{9,11,12\}$
		
		&$\underline{2}\{12,13,14\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_6 (17;6,4) $ on $I_{17}$ with holes  $ \{0,1,\ldots,5\} $ and $ \{6,7,8,9\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
$\underline{2}\{0,6,10\}$
&$\underline{2}\{0,6,13\}$
&$\{0,6,11\}$
&$\{0,6,14\}$
&$\underline{2}\{0,7,11\}$
&$\{0,7,13\}$
&$\underline{2}\{0,7,10\}$
\\$\{0,7,16\}$&
$\underline{2}\{0,8,13\}$
&$\underline{2}\{0,8,15\}$
&$\{0,8,14\}$
&$\{0,8,10\}$
&$\underline{2}\{0,9,16\}$
&$\{0,9,13\}$\\
$\underline{2}\{0,9,14\}$
&$\{0,9,10\}$
&$\{0,11,16\}$&
$\underline{2}\{0,11,15\}$
&$\underline{2}\{0,12,16\}$
&$\underline{2}\{0,12,14\}$
&$\underline{2}\{0,12,15\}$
\\$\{1,6,15\}$
&$\{1,6,10\}$&
$\{1,6,11\}$
&$\{1,6,12\}$
&$\{1,6,13\}$
&$\{1,6,14\}$
&$\underline{2}\{1,7,13\}$
\\$\{1,7,11\}$
&$\underline{2}\{1,7,10\}$
&$\{1,7,14\}$
&$\underline{2}\{1,8,12\}$
&$\{1,8,10\}$
&$\{1,8,15\}$
&$\{1,8,14\}$
\\$\{1,8,13\}$
&$\underline{2}\{1,9,10\}$
&$\underline{3}\{1,9,16\}$
&$\{1,9,15\}$
&$\underline{3}\{1,11,15\}$
&$\{1,11,14\}$
&$\{1,12,13\}$
\\$\underline{2}\{1,12,16\}$
&$\{1,13,14\}$&
$\{1,14,16\}$
&$\{2,6,10\}$
&$\underline{3}\{2,6,13\}$
&$\{2,6,14\}$
&$\{2,6,16\}$
\\$\underline{2}\{2,7,10\}$
&$\{2,7,13\}$
&$\{2,7,11\}$
&$\underline{2}\{2,7,15\}$
&$\{2,8,10\}$
&$\{2,8,16\}$&
$\underline{2}\{2,8,11\}$
\\$\{2,8,15\}$
&$\{2,8,12\}$
&$\underline{2}\{2,9,14\}$&
$\{2,9,16\}$
&$\{2,9,15\}$
&$\{2,9,12\}$
&$\{2,9,11\}$\\
$\{2,10,12\}$
&$\{2,10,15\}$
&$\{2,11,15\}$
&$\{2,11,14\}$
&$\{2,12,14\}$&
$\{2,12,16\}$
&$\{2,12,13\}$
\\$\{2,13,16\}$
&$\{2,14,16\}$
&$\underline{2}\{3,6,11\}$
&$\underline{2}\{3,6,10\}$
&$\{3,6,14\}$
&$\{3,6,12\}$
&$\underline{2}\{3,7,12\}$
\\$\{3,7,13\}$
&$\underline{2}\{3,7,11\}$
&$\{3,7,16\}$
&$\underline{3}\{3,8,16\}$
&$\{3,8,14\}$
&$\underline{2}\{3,8,13\}$
&$\underline{2}\{3,9,14\}$
\\$\underline{3}\{3,9,15\}$
&$\{3,9,12\}$
&$\{3,10,14\}$
&$\{3,10,16\}$&
$\{3,10,13\}$
&$\{3,10,15\}$
&$\{3,11,13\}$
\\$\{3,11,16\}$
&$\{3,12,14\}$&
$\{3,12,15\}$
&$\{3,13,15\}$
&$\underline{4}\{4,6,12\}$
&$\{4,6,11\}$
&$\{4,6,16\}$
\\$\{4,7,13\}$
&$\underline{2}\{4,7,15\}$
&$\{4,7,12\}$
&$\{4,7,14\}$
&$\{4,7,16\}$
&$\{4,8,16\}$&
$\{4,8,12\}$
\\$\{4,8,14\}$
&$\underline{2}\{4,8,15\}$
&$\{4,8,13\}$&
$\underline{2}\{4,9,13\}$
&$\underline{2}\{4,9,11\}$
&$\{4,9,10\}$
&$\{4,9,15\}$
\\$\underline{2}\{4,10,14\}$
&$\{4,10,13\}$
&$\underline{2}\{4,10,16\}$
&$\underline{2}\{4,11,14\}$
&$\{4,11,13\}$
&$\{4,15,16\}$&
$\underline{3}\{5,6,15\}$
\\$\{5,6,14\}$
&$\underline{2}\{5,6,16\}$
&$\underline{2}\{5,7,15\}$
&$\{5,7,16\}$
&$\{5,7,14\}$
&$\underline{2}\{5,7,12\}$
&$\underline{2}\{5,8,12\}$
\\$\{5,8,11\}$&
$\underline{2}\{5,8,14\}$
&$\{5,8,10\}$
&$\underline{3}\{5,9,13\}$
&$\{5,9,12\}$&
$\{5,9,10\}$
&$\{5,9,11\}$
\\$\underline{2}\{5,10,16\}$&
$\{5,10,13\}$
&$\{5,10,15\}$
&$\{5,11,14\}$
&$\{5,11,16\}$&
$\{5,11,12\}$
&$\{5,11,13\}$
\\$\{5,13,14\}$
&$\{6,11,14\}$
&$\underline{2}\{6,15,16\}$
&$\{7,12,14\}$
&$\underline{2}\{7,14,16\}$
&$\underline{2}\{8,10,11\}$
&$\{8,11,16\}$
\\$\{9,10,12\}$
&$\underline{2}\{9,11,12\}$
&$\underline{3}\{10,11,12\}$
&$\{10,11,13\}$
&$\{10,12,13\}$&
$\{10,13,14\}$
&$\underline{2}\{10,14,15\}$
\\$\{10,15,16\}$
&$\underline{2}\{11,13,16\}$
&$\underline{2}\{12,13,15\}$
&$\{12,13,16\}$
&$\{12,14,15\}$&
$\underline{2}\{13,14,15\}$
&$\{13,14,16\}$
\\$\{13,15,16\}$
&$\{14,15,16\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_6 (18;6,5) $ on $I_{18}$ with holes  $ \{0,1,\ldots,5\} $ and $ \{6,7,8,9,10\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,6,11\}$
		&$\underline{2}\{0,6,13\}$
		&$\underline{2}\{0,6,12\}$
		&$\{0,6,17\}$
		&$\underline{2}\{0,7,15\}$
		&$\underline{2}\{0,7,14\}$
		
		&$\{0,7,12\}$
		\\$\{0,7,11\}$
		&$\{0,8,11\}$
		&$\underline{2}\{0,8,17\}$
		&$\underline{2}\{0,8,15\}$&$\{0,8,16\}$
		
		&$\{0,9,15\}$&$\underline{2}\{0,9,12\}$\\$\{0,9,14\}$
		&$\{0,9,13\}$
		&$\{0,9,11\}$
		&$\{0,10,17\}$
		&$\underline{2}\{0,10,16\}$&$\underline{2}\{0,10,14\}$&$\{0,10,13\}$\\$\{0,11,15\}$
		&$\{0,11,17\}$&$\{0,12,16\}$
		
		&$\underline{2}\{0,13,16\}$&$\{0,14,17\}$
		&$\{1,6,15\}$&$\underline{3}\{1,6,11\}$\\$\{1,6,12\}$&$\{1,6,13\}$
		
		&$\underline{2}\{1,7,16\}$
		&$\underline{2}\{1,7,14\}$
		&$\{1,7,17\}$
		&$\{1,7,13\}$
		&$\{1,8,15\}$
		\\$\underline{2}\{1,8,14\}$
		&$\{1,8,16\}$&$\underline{2}\{1,8,12\}$&$\underline{3}\{1,9,17\}$&$\underline{2}\{1,9,13\}$
		&$\{1,9,11\}$
		&$\{1,10,11\}$
		
		\\$\underline{2}\{1,10,13\}$
		&$\{1,10,17\}$&$\{1,10,15\}$&$\{1,10,16\}$&$\{1,11,16\}$&$\underline{3}\{1,12,15\}$
		
		&$\{1,14,17\}$
		\\$\{1,14,16\}$
		&$\underline{2}\{2,6,11\}$
		&$\{2,6,13\}$&$\underline{3}\{2,6,12\}$&$\underline{2}\{2,7,17\}$
		
		&$\underline{3}\{2,7,12\}$&$\{2,7,11\}$\\$\underline{2}\{2,8,11\}$&$\{2,8,13\}$
		&$\{2,8,17\}$
		&$\underline{2}\{2,8,14\}$
		
		&$\underline{2}\{2,9,13\}$
		&$\underline{2}\{2,9,15\}$
		&$\{2,9,14\}$
		\\$\{2,9,16\}$&$\{2,10,13\}$&$\underline{3}\{2,10,15\}$
		
		&$\{2,10,16\}$&$\{2,10,17\}$&$\{2,11,13\}$&$\{2,14,17\}$\\$\underline{2}\{2,14,16\}$&$\{2,15,16\}$
		
		&$\{2,16,17\}$
		&$\{3,6,17\}$
		&$\underline{3}\{3,6,14\}$&$\{3,6,16\}$
		&$\{3,6,13\}$
		\\$\underline{2}\{3,7,11\}$
		&$\underline{2}\{3,7,16\}$&$\{3,7,12\}$&$\{3,7,15\}$&$\{3,8,11\}$
		&$\underline{3}\{3,8,13\}$&$\{3,8,12\}$
		
		\\$\{3,8,17\}$
		&$\{3,9,15\}$&$\{3,9,11\}$&$\{3,9,13\}$
		&$\underline{2}\{3,9,17\}$&$\{3,9,16\}$
		
		&$\{3,10,14\}$\\$\{3,10,12\}$&$\{3,10,13\}$&$\underline{2}\{3,10,16\}$
		&$\{3,10,15\}$&$\{3,11,17\}$
		
		&$\{3,11,14\}$&$\{3,12,14\}$\\$\underline{2}\{3,12,15\}$&$\{3,15,17\}$&$\{4,6,13\}$&$\underline{2}\{4,6,14\}$
		&$\{4,6,16\}$
		&$\underline{2}\{4,6,15\}$&$\underline{2}\{4,7,11\}$\\$\{4,7,13\}$&$\underline{2}\{4,7,16\}$
		&$\{4,7,14\}$
		&$\{4,8,15\}$&$\{4,8,13\}$&$\{4,8,11\}$&$\{4,8,12\}$\\$\{4,8,14\}$&$\{4,8,17\}$
		
		&$\underline{2}\{4,9,11\}$&$\{4,9,16\}$&$\{4,9,12\}$&$\{4,9,17\}$
		&$\{4,9,15\}$\\$\underline{3}\{4,10,17\}$
		
		&$\{4,10,12\}$&$\{4,10,14\}$&$\{4,10,15\}$&$\{4,11,14\}$&$\{4,12,16\}$&$\{4,12,15\}$
		
		\\$\{4,12,13\}$&$\{4,13,16\}$&$\{4,13,17\}$&$\underline{2}\{5,6,16\}$&$\{5,6,14\}$
		&$\underline{2}\{5,6,15\}$
		
		&$\{5,6,17\}$
		\\$\underline{2}\{5,7,13\}$
		&$\{5,7,12\}$
		&$\{5,7,17\}$
		&$\{5,7,14\}$&$\{5,7,15\}$

		&$\underline{2}\{5,8,15\}$&$\underline{2}\{5,8,16\}$
		\\$\{5,8,14\}$&$\{5,8,17\}$&$\{5,9,16\}$
		&$\underline{3}\{5,9,12\}$
		&$\underline{2}\{5,9,14\}$&$\{5,10,14\}$&$\underline{3}\{5,10,11\}$\\$\{5,10,12\}$
		&$\{5,10,13\}$&$\{5,11,16\}$
		
		&$\{5,11,13\}$
		&$\{5,11,17\}$&$\{5,12,13\}$
		&$\{5,13,17\}$\\$\{5,15,17\}$
		&$\{6,15,17\}$
		
		&$\underline{2}\{6,16,17\}$
		&$\{7,13,15\}$&$\{7,13,17\}$&$\{7,15,17\}$&$\{8,11,12\}$
		\\$\{8,12,16\}$
		
		&$\{8,13,16\}$&$\{9,11,14\}$
		&$\{9,14,16\}$&$\{9,15,16\}$
		&$\underline{2}\{10,11,12\}$&$\{10,12,14\}$
		
		\\$\underline{2}\{11,12,13\}$
		&$\{11,12,14\}$
		&$\{11,13,14\}$&$\{11,13,16\}$
		&$\{11,14,15\}$&$\underline{2}\{11,15,16\}$
		
		&$\underline{2}\{11,15,17\}$\\$\{11,16,17\}$
		&$\underline{2}\{12,13,17\}$&$\{12,14,16\}$&$\underline{2}\{12,14,17\}$
		
		&$\underline{2}\{12,16,17\}$&$\underline{4}\{13,14,15\}$&$\{13,14,17\}$
		\\$\{13,15,16\}$&$\{14,15,16\}$
		
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_6 (21;8,4) $ on $I_{21}$ with holes  $ \{0,1,\dots,7\} $ and $ \{8,9,10,11\} $:
\begin{center}\tabcolsep 0.05in
	\begin{longtable}{lllllll}
		$\{0,8,13\}$
		&$\underline{2}\{0,8,20\}$
		&$\underline{3}\{0,8,14\}$
		&$\underline{2}\{0,9,17\}$
		&$\underline{2}\{0,9,18\}$
		&$\{0,9,19\}$
		&$\{0,9,15\}$
		\\$\underline{2}\{0,10,19\}$
		&$\{0,10,18\}$
		&$\{0,10,12\}$
		&$\{0,10,14\}$
		&$\{0,10,15\}$
		&$\underline{3}\{0,11,18\}$
		&$\{0,11,15\}$
		\\$\{0,11,13\}$
		&$\{0,11,14\}$
		&$\{0,12,17\}$&
		$\underline{3}\{0,12,16\}$
		&$\{0,12,19\}$
		&$\{0,13,14\}$&
		$\{0,13,15\}$
		\\$\{0,13,17\}$
		&$\{0,13,20\}$
		&$\{0,15,17\}$
		&$\{0,15,19\}$&
		$\underline{3}\{0,16,20\}$
		&$\{0,17,19\}$
		&$\{1,8,15\}$\\
		$\{1,8,14\}$
		&$\{1,8,16\}$
		&$\{1,8,20\}$
		&$\{1,8,19\}$
		&$\{1,8,13\}$&
		$\{1,9,14\}$
		&$\{1,9,16\}$
		\\$\{1,9,20\}$
		&$\{1,9,13\}$
		&$\{1,9,12\}$&
		$\{1,9,15\}$
		&$\underline{2}\{1,10,14\}$
		&$\underline{3}\{1,10,18\}$
		&$\{1,10,17\}$
		\\$\underline{2}\{1,11,12\}$
		&$\underline{2}\{1,11,20\}$
		&$\{1,11,17\}$
		&$\{1,11,19\}$
		&$\{1,12,14\}$
		&$\{1,12,17\}$&
		$\{1,12,19\}$
		\\$\{1,13,16\}$
		&$\{1,13,20\}$
		&$\underline{2}\{1,13,19\}$
		&$\{1,14,17\}$
		&$\{1,15,16\}$
		&$\{1,15,18\}$
		&$\underline{2}\{1,15,17\}$
		\\$\{1,16,18\}$
		&$\{1,16,20\}$
		&$\{1,18,19\}$
		&$\underline{2}\{2,8,13\}$
		&$\{2,8,14\}$&
		$\underline{2}\{2,8,12\}$
		&$\{2,8,20\}$
		\\$\{2,9,13\}$&
		$\underline{2}\{2,9,20\}$
		&$\{2,9,15\}$
		&$\{2,9,18\}$
		&$\{2,9,12\}$&
		$\{2,10,15\}$
		&$\{2,10,12\}$
		\\$\{2,10,13\}$
		&$\underline{2}\{2,10,17\}$
		&$\{2,10,18\}$
		&$\underline{2}\{2,11,20\}$
		&$\underline{3}\{2,11,18\}$
		&$\{2,11,16\}$
		&$\{2,12,19\}$
		\\$\{2,12,16\}$
		&$\{2,13,17\}$&
		$\{2,13,16\}$
		&$\{2,14,17\}$
		&$\{2,14,16\}$
		&$\underline{2}\{2,14,19\}$
		&$\{2,14,20\}$
		\\$\{2,15,18\}$
		&$\underline{2}\{2,15,19\}$
		&$\{2,15,17\}$
		&$\{2,16,19\}$
		&$\{2,16,17\}$
		&$\underline{2}\{3,8,19\}$
		&$\underline{2}\{3,8,12\}$
		\\$\{3,8,13\}$
		&$\{3,8,17\}$
		&$\underline{2}\{3,9,18\}$
		&$\{3,9,12\}$
		&$\underline{2}\{3,9,16\}$
		&$\{3,9,19\}$
		&$\{3,10,14\}$\\
		$\{3,10,19\}$
		&$\{3,10,16\}$
		&$\underline{2}\{3,10,12\}$
		&$\{3,10,20\}$&
		$\underline{2}\{3,11,14\}$
		&$\{3,11,19\}$
		&$\{3,11,20\}$
		\\$\{3,11,15\}$
		&$\{3,11,17\}$
		&$\{3,12,17\}$
		&$\underline{2}\{3,13,20\}$
		&$\{3,13,17\}$
		&$\{3,13,16\}$
		&$\{3,13,18\}$
		\\$\{3,14,16\}$
		&$\{3,14,17\}$
		&$\{3,14,18\}$&
		$\{3,15,20\}$
		&$\{3,15,19\}$
		&$\{3,15,18\}$
		&$\{3,15,16\}$
		\\$\{3,15,17\}$&
		$\{3,18,20\}$
		&$\underline{2}\{4,8,12\}$
		&$\underline{2}\{4,8,18\}$
		&$\{4,8,19\}$
		&$\{4,8,13\}$
		&$\{4,9,14\}$
		\\$\underline{2}\{4,9,15\}$
		&$\{4,9,12\}$&
		$\{4,9,19\}$
		&$\{4,9,16\}$
		&$\{4,10,16\}$
		&$\{4,10,13\}$&
		$\{4,10,18\}$
		\\$\{4,10,20\}$
		&$\{4,10,19\}$
		&$\{4,10,17\}$
		&$\{4,11,20\}$&
		$\{4,11,17\}$
		&$\{4,11,15\}$
		&$\{4,11,14\}$
		\\$\{4,11,19\}$
		&$\{4,11,13\}$&
		$\{4,12,14\}$
		&$\{4,12,16\}$
		&$\{4,12,18\}$
		&$\{4,13,18\}$
		&$\{4,13,20\}$\\
		$\{4,13,15\}$
		&$\{4,14,17\}$
		&$\{4,14,20\}$
		&$\{4,14,15\}$
		&$\{4,15,20\}$&
		$\{4,16,17\}$
		&$\{4,16,19\}$
		\\$\{4,16,18\}$
		&$\{4,17,20\}$
		&$\{4,17,19\}$&
		$\underline{2}\{5,8,15\}$
		&$\{5,8,14\}$
		&$\{5,8,18\}$
		&$\{5,8,17\}$\\
		$\{5,8,19\}$
		&$\{5,9,12\}$
		&$\underline{2}\{5,9,13\}$
		&$\{5,9,15\}$
		&$\{5,9,19\}$&
		$\{5,9,18\}$
		&$\underline{2}\{5,10,14\}$
		\\$\{5,10,13\}$
		&$\underline{2}\{5,10,20\}$
		&$\{5,10,19\}$
		&$\{5,11,19\}$
		&$\underline{2}\{5,11,15\}$&
		$\underline{2}\{5,11,17\}$
		&$\{5,11,16\}$
		\\$\{5,12,18\}$&
		$\{5,12,16\}$
		&$\{5,12,13\}$
		&$\{5,12,17\}$
		&$\{5,12,20\}$
		&$\{5,13,18\}$&
		$\{5,13,19\}$
		\\$\{5,14,16\}$
		&$\{5,14,17\}$
		&$\{5,14,19\}$
		&$\{5,15,18\}$&
		$\{5,16,17\}$
		&$\underline{2}\{5,16,20\}$
		&$\{5,18,20\}$
		\\$\{6,8,16\}$&
		$\underline{2}\{6,8,15\}$
		&$\{6,8,19\}$
		&$\{6,8,20\}$
		&$\{6,8,17\}$
		&$\underline{3}\{6,9,17\}$
		&$\{6,9,16\}$
		\\$\{6,9,13\}$
		&$\{6,9,12\}$
		&$\{6,10,15\}$
		&$\{6,10,17\}$
		&$\{6,10,16\}$
		&$\{6,10,13\}$&
		$\underline{2}\{6,10,20\}$
		\\$\underline{2}\{6,11,16\}$
		&$\{6,11,17\}$
		&$\{6,11,15\}$
		&$\{6,11,13\}$
		&$\{6,11,19\}$
		&$\{6,12,14\}$
		&$\underline{3}\{6,12,19\}$\\
		$\{6,12,15\}$
		&$\{6,13,20\}$
		&$\{6,13,16\}$&
		$\{6,13,15\}$
		&$\{6,14,20\}$
		&$\underline{4}\{6,14,18\}$
		&$\{6,18,19\}$
		\\$\{6,18,20\}$
		&$\{7,8,15\}$
		&$\underline{4}\{7,8,16\}$
		&$\{7,8,17\}$
		&$\{7,9,13\}$&
		$\underline{4}\{7,9,14\}$
		&$\{7,9,16\}$\\
		$\underline{2}\{7,10,12\}$
		&$\underline{2}\{7,10,13\}$
		&$\underline{2}\{7,10,15\}$
		&$\underline{4}\{7,11,12\}$
&
		$\underline{2}\{7,11,13\}$
		&$\{7,13,14\}$
		&$\{7,14,15\}$
		\\$\{7,15,16\}$&
		$\{7,15,17\}$
		&$\underline{2}\{7,17,18\}$
		&$\{7,17,19\}$
		&$\{7,17,20\}$&
		$\underline{2}\{7,18,19\}$
		&$\underline{2}\{7,18,20\}$
		\\$\underline{3}\{7,19,20\}$
		&$\underline{2}\{8,17,18\}$
		&$\{8,18,20\}$&
		$\{9,17,20\}$
		&$\underline{2}\{9,19,20\}$
		&$\{10,15,16\}$
		&$\{10,16,17\}$\\
		$\{10,16,19\}$
		&$\{11,13,14\}$
		&$\{11,14,16\}$
		&$\{11,16,19\}$
		&$\underline{2}\{12,13,14\}$
		&$\{12,13,15\}$
		&$\underline{2}\{12,13,18\}$
		\\$\{12,14,18\}$&
		$\{12,15,18\}$
		&$\underline{3}\{12,15,20\}$
		&$\underline{2}\{12,17,20\}$
		&$\{13,14,15\}$
		&$\{13,15,16\}$
		&$\{13,16,18\}$
		\\$\underline{3}\{13,17,19\}$
		&$\{14,15,16\}$
		&$\{14,15,19\}$
		&$\{14,15,20\}$&
		$\{14,16,19\}$
		&$\{14,17,20\}$
		&$\{14,19,20\}$
		\\$\{15,18,19\}$
		&$\underline{2}\{16,17,18\}$
		&$\{16,18,19\}$
		
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_6 (22;8,5) $ on $I_{22}$ with holes  $ \{0,1,\ldots,7\} $ and $ \{8,9,10,11,12\} $:
\begin{center}\tabcolsep 0.03in
	\begin{longtable}{lllllll}
		$\{0,8,14\}$&$\underline{2}\{0,8,18\}$&$\underline{2}\{0,8,20\}$
		&$\{0,8,17\}$&$\{0,9,13\}$&$\underline{4}\{0,9,16\}$
		
		&$\{0,9,14\}$\\$\underline{3}\{0,10,19\}$&$\{0,10,13\}$&$\{0,10,18\}$&$\{0,10,16\}$&$\underline{4}\{0,11,20\}$
		
		&$\{0,11,21\}$&$\{0,11,14\}$\\$\underline{2}\{0,12,19\}$&$\underline{2}\{0,12,17\}$&$\{0,12,13\}$&$\{0,12,18\}$&$\{0,13,21\}$&$\underline{2}\{0,13,18\}$&$\{0,14,15\}$\\$\underline{2}\{0,14,17\}$&$\underline{4}\{0,15,21\}$&$\{0,15,17\}$
		
		&$\{0,16,19\}$&$\underline{2}\{1,8,17\}$&$\{1,8,14\}$&$\underline{2}\{1,8,16\}$\\$\{1,8,13\}$
		&$\underline{2}\{1,9,21\}$
		&$\{1,9,16\}$&$\{1,9,15\}$&$\{1,9,13\}$&$\{1,9,18\}$&$\underline{2}\{1,10,18\}$\\$\{1,10,13\}$
		
		&$\underline{2}\{1,10,14\}$&$\{1,10,19\}$&$\{1,11,16\}$&$\{1,11,21\}$
		&$\underline{2}\{1,11,14\}$&$\underline{2}\{1,11,19\}$
		
		\\$\{1,12,21\}$&$\underline{4}\{1,12,15\}$&$\{1,12,18\}$&$\underline{3}\{1,13,20\}$&$\{1,14,18\}$&$\{1,15,17\}$
		
		&$\{1,16,20\}$\\$\{1,16,19\}$&$\{1,17,19\}$&$\{1,17,21\}$&$\{1,17,20\}$&$\{1,18,20\}$
		
		&$\{1,19,21\}$&$\{2,8,17\}$\\$\{2,8,20\}$&$\underline{2}\{2,8,14\}$&$\{2,8,16\}$&$\{2,8,13\}$
		&$\{2,9,14\}$&$\underline{2}\{2,9,19\}$&$\underline{2}\{2,9,13\}$\\$\{2,9,17\}$&$\{2,10,15\}$&$\underline{3}\{2,10,13\}$
		
		&$\{2,10,16\}$&$\{2,10,14\}$&$\underline{3}\{2,11,16\}$&$\underline{2}\{2,11,19\}$\\$\{2,11,14\}$&$\underline{2}\{2,12,20\}$
		
		&$\{2,12,18\}$&$\{2,12,19\}$&$\{2,12,17\}$&$\{2,12,21\}$&$\{2,14,19\}$\\$\underline{3}\{2,15,18\}$
		&$\underline{2}\{2,15,21\}$&$\{2,16,20\}$&$\{2,17,20\}$&$\underline{2}\{2,17,21\}$&$\{2,18,20\}$&$\{2,18,21\}$
		
		\\$\underline{3}\{3,8,13\}$&$\{3,8,14\}$
		&$\{3,8,16\}$&$\{3,8,18\}$&$\underline{2}\{3,9,14\}$&$\{3,9,16\}$
		&$\{3,9,17\}$\\$\{3,9,13\}$&$\{3,9,21\}$&$\{3,10,18\}$&$\underline{2}\{3,10,14\}$&
		$\{3,10,13\}$
		
		&$\underline{2}\{3,10,17\}$&$\underline{2}\{3,11,19\}$\\$\{3,11,21\}$&$\{3,11,17\}$&$\{3,11,16\}$
		&$\{3,11,20\}$
		&$\{3,12,18\}$&$\{3,12,21\}$&$\underline{3}\{3,12,20\}$\\$\{3,12,19\}$&$\{3,13,21\}$&$\{3,14,21\}$
		
		&$\underline{3}\{3,15,18\}$&$\{3,15,17\}$&$\{3,15,20\}$
		&$\{3,15,19\}$\\$\{3,16,19\}$&$\{3,16,17\}$
		
		&$\{3,16,21\}$
		&$\{3,19,20\}$&$\{4,8,15\}$&$\{4,8,20\}$&$\{4,8,14\}$
		\\$\{4,8,18\}$
		
		&$\{4,8,17\}$&$\{4,8,13\}$&$\underline{2}\{4,9,17\}$&$\underline{2}\{4,9,18\}$&$\{4,9,20\}$&$\{4,9,14\}$
		
		\\$\{4,10,20\}$&$\underline{2}\{4,10,15\}$&$\{4,10,17\}$&$\{4,10,14\}$&$\{4,10,18\}$&$\{4,11,21\}$
		
		&$\underline{2}\{4,11,14\}$\\$\{4,11,13\}$&$\{4,11,21\}$&$\{4,11,18\}$&$\{4,12,16\}$&$\{4,12,19\}$
		
		&$\{4,12,21\}$&$\{4,12,20\}$\\$\{4,12,18\}$&$\{4,12,15\}$&$\{4,13,19\}$&$\{4,13,21\}$
		&$\{4,13,16\}$&$\{4,13,15\}$&$\{4,14,20\}$\\$\{4,15,19\}$&$\{4,16,19\}$&
		$\{4,16,21\}$
		
		&$\{4,16,17\}$
		&$\{4,16,19\}$&$\{4,17,20\}$&$\{4,19,21\}$\\$\{5,8,16\}$&$\{5,8,17\}$
		
		&$\{5,8,20\}$&$\underline{2}\{5,8,15\}$
		&$\{5,8,21\}$&$\{5,9,13\}$&$\{5,9,14\}$\\$\{5,9,15\}$
		
		&$\underline{2}\{5,9,20\}$&$\{5,9,17\}$&$\underline{3}\{5,10,16\}$
		&$\{5,10,17\}$&$\{5,10,15\}$&$\{5,10,18\}$
		
		\\$\{5,11,16\}$&$\{5,11,21\}$&$\{5,11,18\}$&$\{5,11,15\}$&$\{5,11,20\}$
		&$\{5,11,17\}$
		
		&$\{5,12,19\}$\\$\{5,12,15\}$&$\underline{2}\{5,12,14\}$&$\{5,12,21\}$&$\{5,12,18\}$&$\{5,13,18\}$
		
		&$\underline{3}\{5,13,19\}$&$\{5,13,21\}$\\$\underline{2}\{5,14,19\}$&$\{5,14,17\}$&$\{5,16,21\}$&$\{5,17,20\}$&$\{5,18,21\}$&$\{5,18,20\}$&$\underline{3}\{6,8,15\}$\\$\{6,8,16\}$&$\{6,8,20\}$&$\{6,8,19\}$
		
		&$\{6,9,17\}$&$\{6,9,15\}$&$\{6,9,18\}$&$\{6,9,19\}$\\$\underline{2}\{6,9,20\}$&$\underline{2}\{6,10,19\}$
		&$\underline{2}\{6,10,21\}$&$\{6,10,20\}$&$\{6,10,17\}$&$\underline{3}\{6,11,18\}$&$\underline{2}\{6,11,15\}$\\$\{6,11,13\}$
		&$\underline{4}\{6,12,16\}$&$\{6,12,14\}$&$\{6,12,21\}$
		&$\{6,13,21\}$&$\{6,13,20\}$
		&$\{6,13,17\}$
		\\$\{6,13,19\}$&$\{6,13,20\}$&$\underline{2}\{6,14,21\}$&$\underline{2}\{6,14,17\}$&$\{6,14,18\}$&$\{6,16,18\}$&$\{6,17,19\}$\\$\underline{2}\{7,8,21\}$&$\underline{2}\{7,8,19\}$&$\underline{2}\{7,8,18\}$
		&$\{7,9,15\}$&$\underline{2}\{7,9,21\}$
		
		&$\{7,9,18\}$&$\{7,9,19\}$\\$\{7,9,20\}$&$\underline{2}\{7,10,15\}$&$\{7,10,21\}$&$\underline{2}\{7,10,20\}$
		
		&$\{7,10,17\}$&$\{7,11,18\}$&$\underline{2}\{7,11,15\}$
		\\$\{7,11,13\}$&$\underline{2}\{7,11,17\}$&$\underline{2}\{7,12,17\}$
		
		&$\underline{2}\{7,12,13\}$&$\{7,12,14\}$
		&$\{7,12,16\}$&$\{7,13,19\}$\\$\{7,13,20\}$&$\{7,13,18\}$
		
		&$\{7,14,20\}$&$\{7,14,18\}$&$\{7,14,16\}$&$\{7,14,15\}$&$\{7,14,19\}$\\$\{7,16,19\}$
		
		&$\{7,16,20\}$&$\{7,16,17\}$&$\{7,16,21\}$&$\underline{3}\{8,19,21\}$&$\underline{2}\{9,15,19\}$&$\{9,18,21\}$
		
		\\$\{10,16,21\}$&$\underline{2}\{10,20,21\}$&$\{11,13,15\}$&$\underline{2}\{11,13,17\}$&$\underline{2}\{12,13,14\}$&$\{12,13,17\}$&$\underline{3}\{13,14,15\}$\\$\{13,14,16\}$&$\{13,15,16\}$&$\{13,16,17\}$&$\underline{2}\{13,16,18\}$&$\{13,17,21\}$&$\{14,15,16\}$&$\{14,16,17\}$\\$\underline{2}\{14,16,18\}$&$\{14,18,19\}$&$\{14,19,20\}$&$\underline{3}\{14,20,21\}$&$\{15,16,17\}$&$\underline{3}\{15,16,20\}$&$\{15,17,19\}$\\$\{15,17,20\}$&$\{15,19,20\}$&$\{16,18,21\}$&$\underline{3}\{17,18,19\}$&$\{17,18,20\}$
		&$\underline{2}\{17,18,21\}$&$\underline{2}\{18,19,20\}$\\$\{19,20,21\}$
	\end{longtable}
\end{center}
A $ \Diamond $-ITS$_6 (24;8,7) $ on $I_{24}$ with holes  $ \{0,1,\ldots,7\} $ and $ \{8,9,\ldots,14\} $:
\begin{center}\tabcolsep 0.03in
	\begin{longtable}{lllllll}
		$\{0,8,21\}$&$\underline{3}\{0,8,15\}$&$\{0,8,18\}$&$\{0,8,16\}$&$\underline{2}\{0,9,15\}$&$\{0,9,22\}$
		
		&$\{0,9,17\}$\\$\{0,9,18\}$&$\{0,9,21\}$&$\underline{2}\{0,10,18\}$&$\{0,10,21\}$&$\{0,10,17\}$
		&$\{0,10,23\}$&$\{0,10,22\}$\\$\underline{2}\{0,11,21\}$&$\{0,11,17\}$&$\{0,11,15\}$&$\{0,11,20\}$
		
		&$\{0,11,16\}$&$\underline{2}\{0,12,20\}$&$\{0,12,16\}$\\$\{0,12,23\}$&$\underline{2}\{0,12,22\}$&$\{0,13,19\}$
		
		&$\{0,13,18\}$&$\{0,13,16\}$&$\{0,13,16\}$&$\{0,13,20\}$\\$\{0,13,23\}$&$\underline{2}\{0,14,23\}$
		
		&$\underline{2}\{0,14,17\}$&$\underline{2}\{0,14,22\}$&$\{0,16,20\}$&$\{0,17,19\}$&$\{0,18,19\}$\\$\{0,19,20\}$
		
		&$\{0,19,23\}$&$\{0,19,21\}$&$\{1,8,16\}$&$\underline{2}\{1,8,19\}$&$\{1,8,22\}$&$\underline{2}\{1,8,21\}$
		
		\\$\underline{4}\{1,9,15\}$&$\{1,9,17\}$&$\{1,9,16\}$&$\underline{2}\{1,10,15\}$&$\{1,10,22\}$&$\underline{2}\{1,10,16\}$
		
		&$\{1,10,20\}$\\$\{1,11,19\}$&$\underline{2}\{1,11,20\}$&$\underline{2}\{1,11,16\}$&$\{1,11,17\}$&$\{1,12,22\}$
		
		&$\{1,12,23\}$&$\{1,12,20\}$\\$\underline{3}\{1,12,17\}$
		&$\{1,13,19\}$&$\underline{2}\{1,13,21\}$&$\{1,13,17\}$
		
		&$\underline{2}\{1,13,18\}$&$\{1,14,22\}$&$\{1,14,18\}$\\$\{1,14,21\}$&$\underline{3}\{1,14,23\}$
		&$\{1,18,21\}$
		
		&$\{1,18,23\}$&$\{1,18,20\}$&$\{1,19,22\}$&$\{1,19,23\}$\\$\{1,20,22\}$&$\{2,8,15\}$
		
		&$\{2,8,21\}$&$\{2,8,16\}$&$\{2,8,23\}$&$\{2,8,22\}$&$\{2,8,21\}$\\$\underline{2}\{2,9,16\}$
		
		&$\underline{2}\{2,9,22\}$&$\{2,9,19\}$&$\{2,9,21\}$&$\{2,10,23\}$&$\{2,10,19\}$&$\underline{3}\{2,10,22\}$

		\\$\{2,10,23\}$&$\underline{2}\{2,11,17\}$&$\{2,11,23\}$&$\{2,11,21\}$&$\{2,11,15\}$&$\{2,11,18\}$
		
		&$\{2,12,21\}$\\$\underline{3}\{2,12,19\}$&$\{2,12,23\}$&$\{2,12,17\}$&$\underline{2}\{2,13,15\}$&$\{2,13,18\}$&$\underline{2}\{2,13,17\}$&$\{2,13,16\}$\\$\underline{3}\{2,14,20\}$&$\{2,14,16\}$&$\{2,14,21\}$&$\{2,14,19\}$
		&$\{2,15,18\}$&$\{2,15,16\}$&$\{2,17,20\}$\\$\{2,18,23\}$&$\underline{2}\{2,18,20\}$&$\underline{2}\{3,8,19\}$
		&$\{3,8,15\}$&$\underline{2}\{3,8,23\}$&$\{3,8,20\}$&$\{3,9,19\}$\\$\{3,9,17\}$&$\{3,9,16\}$
		
		&$\underline{2}\{3,9,20\}$&$\{3,9,18\}$&$\underline{3}\{3,10,15\}$&$\underline{2}\{3,10,19\}$&$\{3,10,23\}$\\$\{3,11,19\}$
		
		&$\underline{3}\{3,11,21\}$&$\{3,11,15\}$&$\{3,11,22\}$&$\{3,12,20\}$&$\underline{3}\{3,12,22\}$&$\{3,12,21\}$
		\\$\{3,12,15\}$&$\underline{2}\{3,13,20\}$&$\{3,13,21\}$&$\{3,13,16\}$&$\underline{2}\{3,13,18\}$&$\underline{2}\{3,14,17\}$&$\{3,14,18\}$\\$\{3,14,23\}$&$\{3,14,16\}$&$\{3,14,21\}$&$\{3,16,18\}$&$\{3,16,22\}$&$\{3,16,17\}$&$\{3,17,23\}$\\$\{3,17,22\}$&$\{3,18,23\}$&$\{4,8,19\}$&$\{4,8,17\}$
		
		&$\{4,8,15\}$&$\{4,8,23\}$
		&$\{4,8,20\}$\\$\{4,8,16\}$&$\underline{2}\{4,9,16\}$&$\{4,9,21\}$
		
		&$\{4,9,18\}$&$\{4,9,19\}$&$\{4,9,22\}$&$\underline{2}\{4,10,17\}$\\$\{4,10,20\}$&$\{4,10,19\}$
		
		&$\{4,10,23\}$&$\{4,10,15\}$
		&$\underline{2}\{4,11,16\}$&$\{4,11,15\}$&$\underline{2}\{4,11,20\}$\\$\{4,11,23\}$
		
		&$\{4,12,15\}$&$\{4,12,21\}$&$\{4,12,23\}$&$\{4,12,19\}$&$\{4,12,16\}$&$\{4,12,20\}$
		
		\\$\underline{2}\{4,13,17\}$&$\{4,13,20\}$&$\{4,13,19\}$&$\underline{2}\{4,13,21\}$&$\underline{2}\{4,14,22\}$&$\underline{2}\{4,14,21\}$
		&$\{4,14,18\}$\\$\{4,14,17\}$&$\{4,15,22\}$&$\{4,15,23\}$&$\underline{2}\{4,18,22\}$&$\{4,18,19\}$
		
		&$\{4,18,23\}$&$\{5,8,20\}$\\$\{5,8,16\}$&$\{5,8,17\}$&$\{5,8,19\}$&$\{5,8,16\}$
		&$\{5,8,22\}$&$\underline{3}\{5,9,17\}$&$\underline{2}\{5,9,18\}$\\$\{5,9,22\}$&$\{5,10,16\}$&$\{5,10,18\}$
		
		&$\{5,10,22\}$&$\{5,10,17\}$&$\{5,10,20\}$&$\{5,10,23\}$\\$\{5,11,19\}$&$\{5,11,23\}$
		&$\{5,11,16\}$&$\{5,11,20\}$&$\{5,11,17\}$&$\{5,11,22\}$&$\{5,12,18\}$\\$\{5,12,23\}$
		&$\underline{2}\{5,12,19\}$&$\{5,12,21\}$&$\{5,12,23\}$&$\{5,13,15\}$&$\{5,13,20\}$&$\{5,13,23\}$
		
		\\$\{5,13,22\}$&$\underline{2}\{5,13,19\}$&$\underline{3}\{5,14,15\}$&$\{5,14,21\}$&$\underline{2}\{5,14,20\}$&$\underline{2}\{5,15,21\}$&$\{5,16,18\}$\\$\{5,16,21\}$&$\{5,18,23\}$&$\{5,21,22\}$&$\underline{2}\{6,8,18\}$&$\underline{2}\{6,8,17\}$&$\{6,8,23\}$&$\{6,8,22\}$\\$\{6,9,21\}$&$\underline{2}\{6,9,20\}$&$\underline{2}\{6,9,19\}$&$\{6,9,18\}$
		
		&$\{6,10,16\}$&$\{6,10,21\}$&$\{6,10,21\}$\\$\{6,10,18\}$&$\underline{2}\{6,10,19\}$&$\underline{2}\{6,11,22\}$&$\{6,11,17\}$&$\{6,11,23\}$&$\{6,11,15\}$&$\{6,11,18\}$\\$\underline{3}\{6,12,16\}$&$\{6,12,20\}$&$\{6,12,21\}$&$\{6,12,18\}$&$\{6,13,22\}$&$\{6,13,19\}$&$\{6,13,23\}$\\$\{6,13,17\}$&$\{6,13,15\}$&$\{6,13,20\}$&$\{6,14,19\}$&$\underline{2}\{6,14,16\}$&$\{6,14,15\}$&$\{6,14,20\}$\\$\{6,14,22\}$&$\underline{2}\{6,15,23\}$&$\{6,15,20\}$&$\underline{2}\{6,17,21\}$&$\{6,22,23\}$&$\underline{2}\{7,8,20\}$&$\underline{2}\{7,8,17\}$\\$\{7,8,18\}$&$\{7,8,21\}$&$\{7,9,21\}$&$\underline{3}\{7,9,23\}$&$\{7,9,19\}$&$\{7,9,20\}$&$\underline{2}\{7,10,16\}$\\$\underline{2}\{7,10,21\}$&$\underline{2}\{7,10,20\}$&$\{7,11,18\}$&$\underline{2}\{7,11,22\}$
		
		&$\{7,11,15\}$&$\{7,11,19\}$&$\{7,11,23\}$\\$\underline{3}\{7,12,15\}$&$\{7,12,18\}$&$\{7,12,17\}$
		
		&$\{7,12,16\}$&$\underline{2}\{7,13,23\}$&$\{7,13,16\}$&$\{7,13,21\}$\\$\underline{2}\{7,13,22\}$&$\underline{3}\{7,14,19\}$
		
		&$\{7,14,17\}$&$\{7,14,16\}$&$\{7,14,18\}$&$\{7,15,21\}$&$\{7,15,22\}$\\$\{7,16,18\}$
		
		&$\{7,17,18\}$&$\{7,17,22\}$&$\{7,19,20\}$&$\{8,18,22\}$&$\{8,18,20\}$&$\{8,22,23\}$
		
		\\$\{9,20,23\}$&$\{9,21,23\}$&$\{9,22,23\}$&$\{10,17,18\}$&$\{10,17,21\}$&$\{10,18,20\}$
		
		&$\underline{2}\{11,18,19\}$\\$\{11,18,23\}$&$\{12,15,18\}$&$\{12,17,18\}$&$\{12,18,21\}$
		&$\{13,15,16\}$
		&$\{13,15,22\}$&$\{13,22,23\}$\\$\{14,15,16\}$&$\{14,15,18\}$&$\{14,18,19\}$&$\underline{3}\{15,16,17\}$
		
		&$\underline{3}\{15,17,18\}$&$\underline{4}\{15,19,20\}$
		&$\underline{2}\{15,19,22\}$\\$\{15,20,21\}$&$\underline{2}\{15,21,23\}$
		&$\{15,22,23\}$
		
		&$\{16,17,20\}$&$\{16,17,23\}$&$\{16,18,19\}$&$\{16,18,22\}$\\$\{16,18,21\}$&$\underline{2}\{16,19,23\}$
		
		&$\underline{3}\{16,19,21\}$&$\underline{2}\{16,20,22\}$&$\underline{2}\{16,20,23\}$&$\{16,21,22\}$&$\{16,22,23\}$\\$\underline{3}\{17,19,22\}$
		
		&$\{17,19,21\}$&$\{17,19,23\}$&$\{17,20,21\}$&$\underline{2}\{17,20,23\}$&$\{17,20,22\}$&$\{17,21,23\}$
		
		\\$\{18,20,21\}$&$\underline{2}\{18,21,22\}$&$\{19,21,23\}$&$\underline{2}\{20,21,22\}$&$\{20,21,23\}$
	\end{longtable}
\begin{longtable}{llllllll}
		\underline{3}\{0, 3, 6\}&\underline{3}\{0, 4, 7\}&\underline{3}\{0, 5, 8\}&\underline{3}\{0, 9, 10\} &\underline{3}\{1, 3, 7\}
		&\underline{3}\{2, 3, 9\} &\underline{3}\{3, 8, 10\}&\{1, 5, 6\} \\\underline{2}\{1, 5, 9\} &\underline{3}\{1, 4, 10\}
		&\underline{2}\{1, 6, 8\} &\{1, 8, 9\} &\{2, 4, 6\}&\underline{2}\{2, 4, 8\} &\{2, 7, 8\} &\underline{2}\{4, 6, 9\}
		\\\{4, 8, 9\} &\{5, 7, 9\} &\{6, 7, 8\} &\{6, 7, 9\}
		&\{7, 8, 9\} &\{2, 5, 6\} &\{2, 5, 7\} &\{2, 5, 10\} \\\{2, 6, 10\}
		&\{2, 7, 10\} &\{5, 6, 10\} &\{5, 7, 10\}& \{6, 7, 10\}
	\end{longtable}
